An approximation for nonlinear differential-algebraic equations via singular perturbation theory

In this paper, we study jumps of nonlinear DAEs caused by inconsistent initial values. First, we propose a simple normal form called the index-1 nonlinear Weierstrass form (INWF) for nonlinear DAEs. Then we generalize the notion of consistency projector for linear DAEs to the nonlinear case. By an example, we compare our proposed nonlinear consistency projectors with two existing consistent initialization methods to show that the two existing methods are not coordinate-free, i.e., the consistent points calculated by the two methods are not invariant under nonlinear coordinates transformations. Next we propose a singular perturbed system approximation for nonlinear DAEs, which is an ordinary differential equation (ODE) with a small perturbation parameter, we show that the solutions of the proposed perturbation system approximate both the jumps resulting from the nonlinear consistency projectors and the $\mathcal C^1$-solutions of the DAE. At last, we use a numerical simulation of a nonlinear DAE model arising from an electric circuit to illustrate the effectiveness of the proposed singular perturbed system approximation of DAEs.

==> plot1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
%
\begin{tikzpicture}[>=stealth,scale=0.5]

\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=-0.3,
xmax=0.3,
tick align=outside,
ymin=-0.15,
ymax=0.05,
zmin=0,
zmax=0.2,
 x label style={at={(rel axis cs:0.5,-0.2,0)}},
 y label style={at={(rel axis cs:1.1,0.5,0)}},
 z label style={at={(rel axis cs:-0.15,0,0.5)}},
xlabel={$x$},
ylabel={$y$},
zlabel={$z$},
%view={-37.5}{30},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1,0.7,0.7)},nodes={scale=0.7, transform shape}}, 
]
 % \addplot3 [color=blue,domain=-0.2:0.2](x^2+2*x,x,-x);
 \addplot3 [color=blue]
 table[row sep=crcr] {%
 	-0.36	-0.2	0.2\\
 	-0.355697491104004	-0.197315436241611	0.197315436241611\\
 	-0.351380568442863	-0.194630872483221	0.194630872483221\\
 	-0.347049232016576	-0.191946308724832	0.191946308724832\\
 	-0.342703481825143	-0.189261744966443	0.189261744966443\\
 	-0.338343317868564	-0.186577181208054	0.186577181208054\\
 	-0.33396874014684	-0.183892617449664	0.183892617449664\\
 	-0.32957974865997	-0.181208053691275	0.181208053691275\\
 	-0.325176343407955	-0.178523489932886	0.178523489932886\\
 	-0.320758524390793	-0.175838926174497	0.175838926174497\\
 	-0.316326291608486	-0.173154362416107	0.173154362416107\\
 	-0.311879645061033	-0.170469798657718	0.170469798657718\\
 	-0.307418584748435	-0.167785234899329	0.167785234899329\\
 	-0.302943110670691	-0.16510067114094	0.16510067114094\\
 	-0.298453222827801	-0.16241610738255	0.16241610738255\\
 	-0.293948921219765	-0.159731543624161	0.159731543624161\\
 	-0.289430205846584	-0.157046979865772	0.157046979865772\\
 	-0.284897076708256	-0.154362416107383	0.154362416107383\\
 	-0.280349533804784	-0.151677852348993	0.151677852348993\\
 	-0.275787577136165	-0.148993288590604	0.148993288590604\\
 	-0.271211206702401	-0.146308724832215	0.146308724832215\\
 	-0.266620422503491	-0.143624161073826	0.143624161073826\\
 	-0.262015224539435	-0.140939597315436	0.140939597315436\\
 	-0.257395612810234	-0.138255033557047	0.138255033557047\\
 	-0.252761587315887	-0.135570469798658	0.135570469798658\\
 	-0.248113148056394	-0.132885906040268	0.132885906040268\\
 	-0.243450295031755	-0.130201342281879	0.130201342281879\\
 	-0.238773028241971	-0.12751677852349	0.12751677852349\\
 	-0.234081347687041	-0.124832214765101	0.124832214765101\\
 	-0.229375253366965	-0.122147651006711	0.122147651006711\\
 	-0.224654745281744	-0.119463087248322	0.119463087248322\\
 	-0.219919823431377	-0.116778523489933	0.116778523489933\\
 	-0.215170487815864	-0.114093959731544	0.114093959731544\\
 	-0.210406738435206	-0.111409395973154	0.111409395973154\\
 	-0.205628575289401	-0.108724832214765	0.108724832214765\\
 	-0.200835998378451	-0.106040268456376	0.106040268456376\\
 	-0.196029007702356	-0.103355704697987	0.103355704697987\\
 	-0.191207603261114	-0.100671140939597	0.100671140939597\\
 	-0.186371785054727	-0.0979865771812081	0.0979865771812081\\
 	-0.181521553083194	-0.0953020134228188	0.0953020134228188\\
 	-0.176656907346516	-0.0926174496644295	0.0926174496644295\\
 	-0.171777847844692	-0.0899328859060403	0.0899328859060403\\
 	-0.166884374577722	-0.087248322147651	0.087248322147651\\
 	-0.161976487545606	-0.0845637583892618	0.0845637583892618\\
 	-0.157054186748345	-0.0818791946308725	0.0818791946308725\\
 	-0.152117472185938	-0.0791946308724832	0.0791946308724832\\
 	-0.147166343858385	-0.076510067114094	0.076510067114094\\
 	-0.142200801765686	-0.0738255033557047	0.0738255033557047\\
 	-0.137220845907842	-0.0711409395973154	0.0711409395973154\\
 	-0.132226476284852	-0.0684563758389262	0.0684563758389262\\
 	-0.127217692896716	-0.0657718120805369	0.0657718120805369\\
 	-0.122194495743435	-0.0630872483221477	0.0630872483221477\\
 	-0.117156884825008	-0.0604026845637584	0.0604026845637584\\
 	-0.112104860141435	-0.0577181208053691	0.0577181208053691\\
 	-0.107038421692717	-0.0550335570469799	0.0550335570469799\\
 	-0.101957569478852	-0.0523489932885906	0.0523489932885906\\
 	-0.0968623034998423	-0.0496644295302013	0.0496644295302013\\
 	-0.0917526237556867	-0.0469798657718121	0.0469798657718121\\
 	-0.0866285302463853	-0.0442953020134228	0.0442953020134228\\
 	-0.0814900229719382	-0.0416107382550336	0.0416107382550336\\
 	-0.0763371019323454	-0.0389261744966443	0.0389261744966443\\
 	-0.0711697671276068	-0.036241610738255	0.036241610738255\\
 	-0.0659880185577226	-0.0335570469798658	0.0335570469798658\\
 	-0.0607918562226927	-0.0308724832214765	0.0308724832214765\\
 	-0.055581280122517	-0.0281879194630872	0.0281879194630872\\
 	-0.0503562902571956	-0.025503355704698	0.025503355704698\\
 	-0.0451168866267285	-0.0228187919463087	0.0228187919463087\\
 	-0.0398630692311157	-0.0201342281879195	0.0201342281879195\\
 	-0.0345948380703572	-0.0174496644295302	0.0174496644295302\\
 	-0.029312193144453	-0.014765100671141	0.014765100671141\\
 	-0.024015134453403	-0.0120805369127517	0.0120805369127517\\
 	-0.0187036619972073	-0.00939597315436241	0.00939597315436241\\
 	-0.013377775775866	-0.00671140939597317	0.00671140939597317\\
 	-0.00803747578937882	-0.00402684563758388	0.00402684563758388\\
 	-0.00268276203774605	-0.00134228187919463	0.00134228187919463\\
 	0.00268636547903243	0.00134228187919461	-0.00134228187919461\\
 	0.00806990676095674	0.0040268456375839	-0.0040268456375839\\
 	0.0134678618080266	0.00671140939597314	-0.00671140939597314\\
 	0.0188802306202423	0.00939597315436241	-0.00939597315436241\\
 	0.0243070131976037	0.0120805369127517	-0.0120805369127517\\
 	0.0297482095401108	0.0147651006711409	-0.0147651006711409\\
 	0.0352038196477636	0.0174496644295302	-0.0174496644295302\\
 	0.0406738435205622	0.0201342281879195	-0.0201342281879195\\
 	0.0461582811585064	0.0228187919463087	-0.0228187919463087\\
 	0.0516571325615963	0.025503355704698	-0.025503355704698\\
 	0.057170397729832	0.0281879194630872	-0.0281879194630872\\
 	0.0626980766632133	0.0308724832214765	-0.0308724832214765\\
 	0.0682401693617405	0.0335570469798658	-0.0335570469798658\\
 	0.0737966758254133	0.036241610738255	-0.036241610738255\\
 	0.0793675960542318	0.0389261744966443	-0.0389261744966443\\
 	0.084952930048196	0.0416107382550336	-0.0416107382550336\\
 	0.0905526778073059	0.0442953020134228	-0.0442953020134228\\
 	0.0961668393315617	0.0469798657718121	-0.0469798657718121\\
 	0.101795414620963	0.0496644295302013	-0.0496644295302013\\
 	0.10743840367551	0.0523489932885906	-0.0523489932885906\\
 	0.113095806495203	0.0550335570469799	-0.0550335570469799\\
 	0.118767623080041	0.0577181208053691	-0.0577181208053691\\
 	0.124453853430026	0.0604026845637584	-0.0604026845637584\\
 	0.130154497545156	0.0630872483221477	-0.0630872483221477\\
 	0.135869555425431	0.0657718120805369	-0.0657718120805369\\
 	0.141599027070853	0.0684563758389262	-0.0684563758389262\\
 	0.14734291248142	0.0711409395973155	-0.0711409395973155\\
 	0.153101211657133	0.0738255033557047	-0.0738255033557047\\
 	0.158873924597991	0.076510067114094	-0.076510067114094\\
 	0.164661051303995	0.0791946308724832	-0.0791946308724832\\
 	0.170462591775145	0.0818791946308725	-0.0818791946308725\\
 	0.176278546011441	0.0845637583892618	-0.0845637583892618\\
 	0.182108914012882	0.087248322147651	-0.087248322147651\\
 	0.187953695779469	0.0899328859060403	-0.0899328859060403\\
 	0.193812891311202	0.0926174496644295	-0.0926174496644295\\
 	0.199686500608081	0.0953020134228188	-0.0953020134228188\\
 	0.205574523670105	0.0979865771812081	-0.0979865771812081\\
 	0.211476960497275	0.100671140939597	-0.100671140939597\\
 	0.217393811089591	0.103355704697987	-0.103355704697987\\
 	0.223325075447052	0.106040268456376	-0.106040268456376\\
 	0.229270753569659	0.108724832214765	-0.108724832214765\\
 	0.235230845457412	0.111409395973154	-0.111409395973154\\
 	0.24120535111031	0.114093959731544	-0.114093959731544\\
 	0.247194270528355	0.116778523489933	-0.116778523489933\\
 	0.253197603711545	0.119463087248322	-0.119463087248322\\
 	0.25921535065988	0.122147651006711	-0.122147651006711\\
 	0.265247511373362	0.124832214765101	-0.124832214765101\\
 	0.271294085851989	0.12751677852349	-0.12751677852349\\
 	0.277355074095761	0.130201342281879	-0.130201342281879\\
 	0.28343047610468	0.132885906040268	-0.132885906040268\\
 	0.289520291878744	0.135570469798658	-0.135570469798658\\
 	0.295624521417954	0.138255033557047	-0.138255033557047\\
 	0.30174316472231	0.140939597315436	-0.140939597315436\\
 	0.307876221791811	0.143624161073826	-0.143624161073826\\
 	0.314023692626458	0.146308724832215	-0.146308724832215\\
 	0.320185577226251	0.148993288590604	-0.148993288590604\\
 	0.32636187559119	0.151677852348993	-0.151677852348993\\
 	0.332552587721274	0.154362416107383	-0.154362416107383\\
 	0.338757713616504	0.157046979865772	-0.157046979865772\\
 	0.344977253276879	0.159731543624161	-0.159731543624161\\
 	0.351211206702401	0.16241610738255	-0.16241610738255\\
 	0.357459573893068	0.16510067114094	-0.16510067114094\\
 	0.363722354848881	0.167785234899329	-0.167785234899329\\
 	0.369999549569839	0.170469798657718	-0.170469798657718\\
 	0.376291158055943	0.173154362416107	-0.173154362416107\\
 	0.382597180307193	0.175838926174497	-0.175838926174497\\
 	0.388917616323589	0.178523489932886	-0.178523489932886\\
 	0.39525246610513	0.181208053691275	-0.181208053691275\\
 	0.401601729651818	0.183892617449664	-0.183892617449664\\
 	0.40796540696365	0.186577181208054	-0.186577181208054\\
 	0.414343498040629	0.189261744966443	-0.189261744966443\\
 	0.420736002882753	0.191946308724832	-0.191946308724832\\
 	0.427142921490023	0.194630872483221	-0.194630872483221\\
 	0.433564253862439	0.197315436241611	-0.197315436241611\\
 	0.44	0.2	-0.2\\
 };
 \addplot3 [color=black,thick,densely dotted]
 table[row sep=crcr] {%
0	0	0.1\\
-0.0297877246394923	-0.0150064449999736	0.0959793296859622\\
-0.0526829379988548	-0.0266971965649228	0.0922604176470659\\
-0.0700308069589279	-0.0356511923906733	0.0887417167365522\\
-0.0829531351725529	-0.0423744993747707	0.0853622365629099\\
-0.0923375351473885	-0.0472866610711144	0.0820913524313201\\
-0.0988812225255322	-0.0507280492965786	0.0789142398985161\\
-0.103188922715226	-0.0529998055466348	0.0758237491404539\\
-0.105734465900606	-0.0543444331388342	0.0728197650927952\\
-0.106867052819625	-0.0549436933363531	0.0699042755335989\\
-0.106895747345782	-0.0549591858229193	0.0670789916786459\\
-0.106090875716548	-0.0545332852659105	0.0643455739880689\\
-0.104638918311408	-0.0537656453537434	0.0617058312600047\\
-0.102679221383172	-0.0527306612970201	0.0591602429043584\\
-0.100341073627742	-0.0514972508134769	0.0567085975506904\\
-0.0977434253991907	-0.0501287707637714	0.0543500855686451\\
-0.0949695058509299	-0.0486696682929208	0.0520834621809032\\
-0.0920669622285208	-0.0471453263286197	0.0499066616360759\\
-0.0890812336753104	-0.0455798143107194	0.0478173664411009\\
-0.0860572545590016	-0.0439968340252001	0.0458131484197934\\
-0.0830388813027656	-0.0424194105423163	0.0438914686835008\\
-0.0800513388249707	-0.0408606247283021	0.0420495744817712\\
-0.0771027632351916	-0.0393246728438707	0.0402844696166548\\
-0.0742026497163792	-0.0378164252461537	0.0385932176927706\\
-0.0713621009080284	-0.0363415064520683	0.0369729776588264\\
-0.0685938269061778	-0.0349062951383181	0.0354210038076183\\
-0.0659111678316023	-0.0335174053776954	0.0339346314263447\\
-0.0633155353586048	-0.0321752891035082	0.0325111292934008\\
-0.0608032773043082	-0.0308780652163705	0.0311478345406203\\
-0.0583725667496973	-0.0296247475008453	0.0298422029120704\\
-0.056022947968717	-0.0284149640847129	0.0285917970878049\\
-0.0537553364282715	-0.0272489574389713	0.0273942866838641\\
-0.0515720187882248	-0.0261275843778363	0.0262474482522747\\
-0.0494757909272733	-0.0250518830658127	0.0251491500418023\\
-0.0474624871772711	-0.0240195576797241	0.0240972715747252\\
-0.045527146115403	-0.0230282048398318	0.0230898302045546\\
-0.0436660177860005	-0.022075973223174	0.0221249314158557\\
-0.041876116597265	-0.02116131200557	0.0212007546249648\\
-0.040155221321268	-0.0202829708616211	0.0203155531799895\\
-0.0385018750939511	-0.0194399999647099	0.0194676543608085\\
-0.0369153854151258	-0.0186317499870011	0.0186554593790716\\
-0.0353957234795287	-0.0178578253555428	0.0178774411861119\\
-0.0339399674304995	-0.0171165804372735	0.0171321041820718\\
-0.0325439556639427	-0.0164061145286047	0.0164180690982575\\
-0.0312045071242359	-0.0157249805381544	0.0157340295933275\\
-0.0299188248511561	-0.0150718511285249	0.015078723975838\\
-0.02868449597988	-0.0144455187163027	0.0144509352042427\\
-0.0274994917409834	-0.0138448954720587	0.013849490886893\\
-0.0263621674604418	-0.0132690133203478	0.0132732632820378\\
-0.02527126255963	-0.0127170239397093	0.0127211692978235\\
-0.0242259005553223	-0.0121881987626664	0.0121921704922942\\
-0.0232254959685685	-0.0116818956562096	0.011685270994544\\
-0.0222676722667198	-0.0111969157135885	0.0111995045984625\\
-0.0213497470376514	-0.0107321643651618	0.0107340048753017\\
-0.0204695936068581	-0.0102867514517576	0.0102879490165253\\
-0.0196252859665978	-0.00985983283988101	0.00986053905037575\\
-0.0188150987758913	-0.00945061042171445	0.00945100184187487\\
-0.0180375073605221	-0.00905833211511747	0.00905858909282332\\
-0.0172911877130364	-0.00868229186362673	0.00868257734180081\\
-0.0165750164927434	-0.00832182963645607	0.00832226796416606\\
-0.0158880710257152	-0.0079763314284965	0.00797698717205681\\
-0.0152296293047865	-0.00764522926031615	0.00764608601438983\\
-0.014599169989555	-0.00732800117816034	0.00732894037686089\\
-0.0139962503540761	-0.00702414716734537	0.00702494956808042\\
-0.0134191263307682	-0.00673296873849829	0.00673354673971315\\
-0.0128661660100604	-0.00645388951778546	0.00645423341293325\\
-0.0123360468687286	-0.00618640145698038	0.0061865315066168\\
-0.0118275627601686	-0.00593001682638185	0.00592997586627341\\
-0.0113396239143959	-0.00568426821481403	0.00568411426404619\\
-0.010871256938046	-0.00544870852962641	0.00544850739871172\\
-0.0104216048143741	-0.0052229109966938	0.00522272889568013\\
-0.00998992690325537	-0.00500646916041634	0.00500636530699503\\
-0.00957559894118462	-0.00479899688371953	0.00479901611133351\\
-0.00917811304127661	-0.00460012834805418	0.00460029371400622\\
-0.00879707769326591	-0.00440951805339643	0.00440982344695725\\
-0.0084322177635069	-0.00422684081824776	0.00422724356876425\\
-0.00808337449497379	-0.004051791779635	0.00405220526463832\\
-0.00775012042273844	-0.00388405392721791	0.00388437749568713\\
-0.00743109038479926	-0.00372326686664299	0.00372347304554399\\
-0.00712540248400765	-0.00356914065650027	0.00356922495839684\\
-0.00683227969623271	-0.00342139891242629	0.00342137295087353\\
-0.00655102046729264	-0.00327977582221593	0.0032796634165371\\
-0.00628099871295471	-0.00314401614582237	0.00314384942588571\\
-0.00602166381893532	-0.00301387521535717	0.0030136907263527\\
-0.00577254064089995	-0.00288911893509015	0.00288895374230657\\
-0.00553322950446318	-0.0027695237814495	0.00276941157505095\\
-0.00530340620518869	-0.00265487680302172	0.00265484400282465\\
-0.00508282200858924	-0.00254497562055163	0.00254503748080163\\
-0.00487130365012672	-0.0024396284269424	0.00243978514109099\\
-0.00466875333521208	-0.0023386539872555	0.00233888679273701\\
-0.0044751487392054	-0.00224188163871074	0.00224214892171911\\
-0.00429050632640217	-0.00214914941817106	0.00214938533795096\\
-0.00411404132887975	-0.0020602659386097	0.00206043617377464\\
-0.00394502069731142	-0.00197505927969836	0.00197515724964658\\
-0.00378297843396429	-0.0018933764306661	0.00189340576833516\\
-0.00362749655353393	-0.00181507036038987	0.00181504261153617\\
-0.0034782050831444	-0.00174000001739456	0.00173993233987284\\
-0.00333478206234823	-0.00166803032985293	0.00166794319289583\\
-0.00319695354312644	-0.00159903220558568	0.00159894708908322\\
-0.00306449358988852	-0.0015328825320614	0.00153281962584052\\
-0.00293722427947245	-0.00146946417639659	0.0014694400795007\\
-0.00281501570114467	-0.00140866598535565	0.00140869140532411\\
-0.00269778595660012	-0.0013503827853509	0.00135046023749858\\
-0.0025855011599622	-0.00129451538244256	0.00129463688913933\\
-0.00247817543778281	-0.00124097056233876	0.00124111535228904\\
-0.00237586376093216	-0.00118966075889403	0.00118979339120553\\
-0.00227813310374465	-0.00114048139042544	0.00114058124633821\\
-0.0021844967716437	-0.00109333397701192	0.00109339900167286\\
-0.00209471214075073	-0.0010481345331533	0.00104816716346525\\
-0.00200856101211182	-0.00100480228677729	0.0010048083686506\\
-0.00192584961169773	-0.000963259679239531	0.000963247384843662\\
-0.00184640859040391	-0.00092343236532354	0.000923411110338632\\
-0.00177009302405046	-0.000885249213240742	0.00088522857410921\\
-0.00169678241338217	-0.000848642304630459	0.000848630935808578\\
-0.00162638068406852	-0.000813546934559912	0.000813551485769398\\
-0.00155881618670363	-0.000779901611524219	0.000779925645003822\\
-0.00149404169680632	-0.000747648057446399	0.000747690965203482\\
-0.00143203441482009	-0.000716731207677371	0.000716787128739496\\
-0.00137279596611309	-0.00068709921099595	0.000687155948662467\\
-0.00131623151812777	-0.00065869806546736	0.000658742718637833\\
-0.00126204197455523	-0.000631469195885653	0.000631499929638928\\
-0.00121009266966046	-0.000605364769550336	0.000605382011681357\\
-0.00116026552676808	-0.000580338882803796	0.000580344572204171\\
-0.00111245330698846	-0.000556347275859459	0.000556344428276017\\
-0.00106655960921773	-0.000533347332801793	0.000533339606595139\\
-0.00102249887013781	-0.000511298081586308	0.000511289343489378\\
-0.000980196364216378	-0.000490160194039551	0.000490154084916172\\
-0.000939588203706862	-0.000469895985859113	0.000469895486462558\\
-0.00090062133864847	-0.000450469416613623	0.000450476413345168\\
-0.000863253556866175	-0.000431846089742754	0.000431860940410232\\
-0.000827453483970712	-0.000413993252557216	0.000414014352133579\\
-0.000793200583358585	-0.000396879796238761	0.00039690314262063\\
-0.00076047013657383	-0.000380475546062332	0.000380495101195339\\
-0.000729134036852395	-0.000364747883034063	0.000364761295551466\\
-0.000699103803348417	-0.000349669042769688	0.000349675834303956\\
-0.000670310799173919	-0.000335212964272733	0.000335213573636224\\
-0.000642691881490146	-0.000321354435359461	0.000321350007737088\\
-0.000616189401507562	-0.000308069092658879	0.000308061268800765\\
-0.00059075120448585	-0.000295333421612728	0.000295324127026877\\
-0.000566330629733914	-0.000283124756475493	0.000283115990620445\\
-0.000542886510609879	-0.000271421280314397	0.000271414905791894\\
-0.000520383174521085	-0.000260202025009402	0.000260199556757048\\
-0.000498790442924097	-0.00024944687125321	0.000249449265737136\\
-0.000478083631324697	-0.000239136548551263	0.000239143992958786\\
-0.000458243549277886	-0.00022925263522174	0.000229264336654029\\
-0.000439256500387888	-0.000219777558395564	0.000219791533060299\\
-0.000421114002674913	-0.000210694578697861	0.00021070745528027\\
-0.000403775016054414	-0.00020198637587265	0.000201995168856968\\
-0.000387177760070922	-0.000193637040951257	0.000193640434568295\\
-0.000371275838285673	-0.000185632193971829	0.000185629834926807\\
-0.000356026937278063	-0.000177957924591692	0.000177950250511341\\
-0.000341392826645639	-0.000170600792087351	0.000170588859967019\\
-0.000327339359004108	-0.000163547825354494	0.000163533140005246\\
-0.000313836469987332	-0.000156786522907986	0.000156770865403708\\
-0.00030085817824733	-0.000150304852881876	0.000150290109006377\\
-0.000288382585454276	-0.000144091253029389	0.000144079241723506\\
-0.0002763918762965	-0.000138134630722933	0.000138126932531633\\
-0.00026487231848049	-0.000132424362954096	0.000132422148473577\\
-0.000253814262730888	-0.000126950296333645	0.000126954154658442\\
-0.000243212142790494	-0.000121702747091529	0.000121712514261614\\
-0.000233064475420263	-0.000116672501076875	0.000116687088524763\\
-0.000223373860399306	-0.000111850813757992	0.000111868036755843\\
-0.000214146980524892	-0.000107229410222368	0.000107245816329089\\
-0.000205381935970759	-0.000102800403102734	0.000102811790248494\\
-0.000197036298198584	-9.85555490236029e-05	9.85591370318927e-05\\
-0.000189064614441693	-9.44866246425309e-05	9.44812105683047e-05\\
-0.000181426805512341	-9.05857893759118e-05	9.05714968820301e-05\\
-0.000174088139592671	-8.68455861298212e-05	8.68236164384674e-05\\
-0.000167019232234711	-8.32589413000152e-05	8.32313241441115e-05\\
-0.000160196046360375	-7.98191647719307e-05	7.97885093465545e-05\\
-0.000153599892261461	-7.65199499206858e-05	7.64891958344857e-05\\
-0.000147217427599656	-7.33553736110793e-05	7.33275418376914e-05\\
-0.000141040657406529	-7.03198961975909e-05	7.02978400270547e-05\\
-0.000135066934083536	-6.7408361524381e-05	6.73945175145559e-05\\
-0.00012929895740202	-6.46159969252911e-05	6.46121358532726e-05\\
-0.000123744774503206	-6.19384132238436e-05	6.1945391037379e-05\\
-0.000118417779898209	-5.93716047332416e-05	5.93891135021468e-05\\
-0.000113336715468025	-5.69119492563691e-05	5.69382681239442e-05\\
-0.000108525670463541	-5.4556208085791e-05	5.45879542202371e-05\\
-0.000104014081505524	-5.23015260037533e-05	5.23334055495878e-05\\
-9.98222831044947e-05	-5.01449806718531e-05	5.01702768991525e-05\\
-9.5889517557451e-05	-4.80809982264482e-05	4.80956935929786e-05\\
-9.21600631094253e-05	-4.61039413229573e-05	4.61064343108199e-05\\
-8.8589524007305e-05	-4.42087107398634e-05	4.41992584457887e-05\\
-8.51412623154344e-05	-4.23906545575921e-05	4.23709996799068e-05\\
-8.17863979156146e-05	-4.06455681585113e-05	4.06185659841055e-05\\
-7.85038085071026e-05	-3.89696942269314e-05	3.89389396182249e-05\\
-7.52801296066124e-05	-3.73597227491051e-05	3.73291771310149e-05\\
-7.21097545483143e-05	-3.58127910132274e-05	3.57864093601344e-05\\
-6.89948344838354e-05	-3.4326483609436e-05	3.43078414321517e-05\\
-6.59452783822592e-05	-3.28988324298108e-05	3.28907527625444e-05\\
-6.29787530301256e-05	-3.1528316668374e-05	3.15324970556995e-05\\
-6.01206830314313e-05	-3.02138628210904e-05	3.02305023049131e-05\\
-5.74042508076295e-05	-2.89548446858672e-05	2.89822707923909e-05\\
-5.48703965976297e-05	-2.77510833625538e-05	2.77853790892477e-05\\
-5.25678184577982e-05	-2.66028472529422e-05	2.66374780555076e-05\\
-5.04913788169446e-05	-2.55080232316672e-05	2.55365041243001e-05\\
-4.849108687977e-05	-2.44579450915762e-05	2.4481001101025e-05\\
-4.65567931430078e-05	-2.34504541729672e-05	2.34691273193473e-05\\
-4.4689096735492e-05	-2.24839518581431e-05	2.24990778439331e-05\\
};
 \addplot3 [color=orange,thick,densely dashed]
 table[row sep=crcr] {%
0	0	0.1\\
-0.060608081909672	-0.0307768993686266	0.0963401233074841\\
-0.0978358766898955	-0.0501766876125559	0.093163477146163\\
-0.119839750253753	-0.061832460209778	0.0900191367992004\\
-0.131982209751566	-0.0683257137152493	0.0867998918097375\\
-0.137709568707927	-0.0714055554523708	0.0835257227629605\\
-0.139378869914101	-0.0723043399230022	0.0802432419173683\\
-0.138420195974676	-0.0717878615905141	0.0769983597559838\\
-0.135859851477736	-0.0704094791691601	0.073824569940279\\
-0.132322018322851	-0.0685083751294283	0.0707437407217141\\
-0.128192353301315	-0.0662940480087449	0.0677678666281374\\
-0.123799127529344	-0.0639442775624294	0.0649046243259374\\
-0.119267475293001	-0.0615267152829258	0.0621548514651899\\
-0.114704500620498	-0.0590987329946255	0.0595177627547799\\
-0.110223337375284	-0.0567201320761214	0.0569921691533323\\
-0.105841075438124	-0.0543998324416281	0.0545741071431628\\
-0.101566098341556	-0.0521424007987094	0.0522593579774403\\
-0.0974292249301498	-0.049963047288146	0.0500442923798337\\
-0.0934578597037819	-0.0478742833179015	0.0479252261215075\\
-0.0896335644553115	-0.0458672198878667	0.0458976384431561\\
-0.0859458070870237	-0.0439372348405669	0.0439574013691629\\
-0.0823959522138329	-0.0420841052302514	0.0421007329502307\\
-0.0789967165294418	-0.0403117154281952	0.04032418341421\\
-0.07574693052916	-0.038617455196101	0.0386241792709981\\
-0.0726277936712708	-0.0369944747534258	0.0369971894207103\\
-0.0696278770154534	-0.0354386529706073	0.0354399431908123\\
-0.066742753889849	-0.0339473008734798	0.033949350635723\\
-0.0639749998910619	-0.0325191616432744	0.0325225025368147\\
-0.0613330760292239	-0.0311540442101615	0.0311566552177714\\
-0.0588103205056146	-0.0298481528840729	0.0298490712041576\\
-0.0563900976617748	-0.0285975388402182	0.0285971756809788\\
-0.0540615612721341	-0.0273992919677351	0.0273985305761951\\
-0.0518194366070825	-0.0262510451873999	0.0262508066240259\\
-0.0496640204329698	-0.0251509744516276	0.0251517833649505\\
-0.0476011810121062	-0.0240977987444716	0.0240993491457075\\
-0.0456393371951597	-0.0230904410117204	0.0230914903302073\\
-0.0437665513415091	-0.0221260731189628	0.0221262527287587\\
-0.0419683706588716	-0.021202262242284	0.0212018033016645\\
-0.0402359542129103	-0.0203170047062746	0.0203163878351784\\
-0.0385653639794269	-0.0194685948416461	0.0194683244332737\\
-0.0369575648443609	-0.0186556249852306	0.0186560035176433\\
-0.0354184246037902	-0.0178769854799808	0.0178778878276998\\
-0.033957293906504	-0.0171317839334868	0.0171325105964282\\
-0.0325651080134757	-0.0164182339211136	0.0164184619248528\\
-0.0312288626939378	-0.0157345809068964	0.0157344117326991\\
-0.0299413952763804	-0.0150793932522546	0.0150790863744628\\
-0.0286993851318694	-0.0144514187618484	0.0144512623703233\\
-0.0275033536740467	-0.0138495846835795	0.0138497664061441\\
-0.02635766435913	-0.0132729977085904	0.0132734753334724\\
-0.02526965149632	-0.0127209100408795	0.0127213155701262\\
-0.0242328107405219	-0.0121921106131362	0.0121922594464948\\
-0.0232377068697187	-0.0116853916369367	0.0116853358018485\\
-0.0222795323479655	-0.0111997425280322	0.0111996132049609\\
-0.0213559918719235	-0.010734254571533	0.0107341959204792\\
-0.0204673023708594	-0.0102881209219085	0.0102882239089235\\
-0.0196161930066459	-0.00986063660298724	0.00986087282668762\\
-0.0188069664913824	-0.00945117010157582	0.00945135352817717\\
-0.0180345524870476	-0.00905885850756644	0.00905891282648814\\
-0.0172931890033001	-0.00868288435038812	0.00868283875868615\\
-0.0165797006593319	-0.00832252426377767	0.0083224469289611\\
-0.0158925008508389	-0.00797711396670106	0.00797707861631137\\
-0.0152315917500208	-0.00764604826335341	0.00764610077454383\\
-0.0145985643055814	-0.00732878104315898	0.00732890603227388\\
-0.0139961212132398	-0.00702481353732386	0.00702491242170935\\
-0.0134212251024058	-0.00673354174683374	0.00673356487674097\\
-0.0128696682272344	-0.00645437914304406	0.00645433946992365\\
-0.0123389627647153	-0.00618679527619429	0.0061867323097623\\
-0.0118277524402456	-0.005930297863399	0.00593025794162574\\
-0.01133581252763	-0.00568443278864788	0.00568444934774681\\
-0.0108640498490808	-0.00544878410280573	0.00544885794722226\\
-0.0104144945411715	-0.00522297385221218	0.00522305358973195\\
-0.00998673958189491	-0.00500659484878848	0.00500662484556571\\
-0.00957696029712257	-0.00479920534661753	0.00479918403544963\\
-0.00918286374559877	-0.00460040953889554	0.00460035986867236\\
-0.0088030666788206	-0.00440983884801135	0.00440979428751209\\
-0.00843709554103791	-0.00422715192554656	0.00422714246723645\\
-0.00808538646925333	-0.00405203465227541	0.0040520728161026\\
-0.00774928529322228	-0.00388420013816485	0.00388426697535717\\
-0.00743029720811952	-0.00372337632539254	0.00372341982633501\\
-0.00712570634984143	-0.00356923894993363	0.00356924225330938\\
-0.00683317911168425	-0.00342148705176346	0.00342146000734217\\
-0.00655133613992033	-0.00327984379831646	0.00327980866498106\\
-0.00627952648408868	-0.00314405230374416	0.00314403337926067\\
-0.00601782759699497	-0.00301387562891524	0.00301388887970259\\
-0.00576704533471151	-0.00288909678141544	0.00288913947231534\\
-0.00552866472031219	-0.00276951796416487	0.00276955903172399\\
-0.0053018405030155	-0.00265491674005015	0.00265493187761983\\
-0.00508433294588191	-0.00254506308474392	0.00254505443008692\\
-0.00487499116982112	-0.00243975083905337	0.00243973101332212\\
-0.00467318096128879	-0.00233878779376054	0.00233877295395436\\
-0.00447878477228662	-0.00224199568962235	0.00224199858104459\\
-0.00429220172036226	-0.00214921021737062	0.00214923322608581\\
-0.00411434758860941	-0.00206028101771203	0.00206030922300303\\
-0.00394529934790412	-0.00197505286112124	0.00197506611195334\\
-0.00378334805485317	-0.00189335479561243	0.00189335238671147\\
-0.00362764034981703	-0.00181503438803836	0.00181502304007432\\
-0.0034776602161573	-0.00173994865734212	0.00173993820009044\\
-0.00333322664374731	-0.00166796404028215	0.001667963129033\\
-0.00319449362897219	-0.00159895639143219	0.00159896822339972\\
-0.00306195017472879	-0.0015328109831813	0.00153282901391294\\
-0.00293594688581747	-0.00146941615593283	0.00146942616581375\\
-0.00281539605702756	-0.0014086474991263	0.00140864674376326\\
-0.00269959947682478	-0.00135039138851393	0.00135038328064606\\
-0.00258812199652655	-0.00129454124905368	0.00129453208508643\\
-0.00248075692532115	-0.0012409970472753	0.00124099320602285\\
-0.00237752603026767	-0.00118966529128033	0.00118967043270797\\
-0.00227867953629607	-0.00114045903074209	0.00114047129470861\\
-0.0021846388065217	-0.00109329709977136	0.00109330704555325\\
-0.00209495656490308	-0.00104809132275241	0.00104809315589832\\
-0.00200893842682502	-0.00100475526180099	0.00100474987691295\\
-0.00192616869840861	-0.000963208901184486	0.000963200418717983\\
-0.00184640945037677	-0.000923377053671521	0.000923370697634367\\
-0.00176960051805428	-0.000885189360531945	0.000885189336183192\\
-0.00169585950136776	-0.000848580291536846	0.000848587663085666\\
-0.00162548176484569	-0.000813489144958546	0.000813499713263124\\
-0.00155866417880753	-0.000779856662703804	0.000779862277805169\\
-0.00149477188276941	-0.000747616790828268	0.000747615680383893\\
-0.00143337566289195	-0.000716708850186393	0.000716703063887008\\
-0.00137420960295803	-0.000687076072097689	0.000687069546995234\\
-0.00131715485465604	-0.00065866538179751	0.000658662211366526\\
-0.00126223963757989	-0.00063142739843705	0.000631430101636079\\
-0.001209639239229	-0.000605316435083347	0.000605324225416323\\
-0.00115966214684358	-0.000580290329042191	0.000580297552544129\\
-0.00111210576081851	-0.000556302875829858	0.00055630527259072\\
-0.00106650105901105	-0.000533307149332328	0.000533305093222155\\
-0.00102260011375109	-0.000511260466345084	0.000511256321159731\\
-0.000980266095231788	-0.000490122875078522	0.000490119701102328\\
-0.000939473271509597	-0.000469857155157956	0.000469857415726413\\
-0.000900307008504223	-0.000450428817623613	0.000450433085686039\\
-0.000862963769998648	-0.000431806104930637	0.000431811769612844\\
-0.000827508498636278	-0.000413957129395953	0.000413960012509883\\
-0.00079355755921815	-0.000396846463144647	0.000396846219838244\\
-0.000760918097135842	-0.000380442325161861	0.000380440179351311\\
-0.000729474162076889	-0.000364714881733348	0.000364712739749067\\
-0.000699182789822792	-0.000349636197896557	0.000349635809217864\\
-0.000670074002249014	-0.000335180237440632	0.000335182355430416\\
-0.000642250807324977	-0.000321322862906412	0.0003213264055458\\
-0.000615813700951255	-0.000308040929710723	0.000308043037838513\\
-0.000590544699871651	-0.00029530878488096	0.000295308627301012\\
-0.000566278498229834	-0.000283102596209736	0.000283100759338945\\
-0.000542912755720938	-0.000271400040685551	0.000271397804870233\\
-0.000520396035881214	-0.000260180144289758	0.000260178903881953\\
-0.000498727806088036	-0.000249423281996563	0.000249423965430343\\
-0.000477958437559893	-0.000239111177773025	0.000239113667640796\\
-0.000458188619866075	-0.000229226896748166	0.000229229456803184\\
-0.000439418025204317	-0.000219753062550237	0.000219753549099571\\
-0.000421460174638074	-0.000210671194163688	0.000210669260187433\\
-0.000404178104889347	-0.000201964094245957	0.000201960619867659\\
-0.000387486136900179	-0.000193615693343794	0.000193612199221982\\
-0.000371349875832646	-0.000185611049893269	0.000185609110612983\\
-0.000355786211068869	-0.000177936350219768	0.000177937007684088\\
-0.000340863316211003	-0.000170578908537994	0.000170582085359572\\
-0.000326700649081243	-0.000163527166951967	0.000163531079844556\\
-0.000313396427509182	-0.000156769859686913	0.000156771283055487\\
-0.000300762187169864	-0.000150293130953644	0.000150290764034484\\
-0.000288591547752756	-0.000144083486510547	0.000144078170813976\\
-0.000276753982144145	-0.000138128687542762	0.000138122530918644\\
-0.000265194296141853	-0.000132417742897321	0.000132413249762828\\
-0.000253932628455242	-0.000126940909083145	0.000126940110650535\\
-0.000243064450705213	-0.000121689690271049	0.000121693274775435\\
-0.000232760567424203	-0.000116656838293735	0.000116663281220863\\
-0.000223246717222308	-0.000111836118082316	0.000111841050563553\\
-0.000214394575717802	-0.000107217654636033	0.000107218005762703\\
-0.000205898408991007	-0.000102789970219554	0.000102786044753406\\
-0.000197573422434111	-9.85432736408226e-05	9.85373480337413e-05\\
-0.000189337085348376	-9.4469230631287e-05	9.44643673437827e-05\\
-0.000181209130944139	-9.05609638459003e-05	9.05598256655997e-05\\
-0.000173311556340816	-8.6813052863121e-05	8.68167172232579e-05\\
-0.000165868622566897	-8.32215341849125e-05	8.32283074828186e-05\\
-0.000159146722111534	-7.97832040227596e-05	7.97881370446134e-05\\
-0.000152882436878428	-7.64890254661179e-05	7.64900975044329e-05\\
-0.000146820578479853	-7.33303581604331e-05	7.33283873463046e-05\\
-0.000140843295577474	-7.03003616406152e-05	7.02974089569218e-05\\
-0.000134919066083019	-6.73933967180421e-05	6.73917646658809e-05\\
-0.000129102697158281	-6.46050254805601e-05	6.46062567456814e-05\\
-0.000123535325215121	-6.19320112924832e-05	6.19358874117262e-05\\
-0.000118436053733233	-5.93722210563068e-05	5.93758585341083e-05\\
-0.000113732819362937	-5.69203419652339e-05	5.69215905955772e-05\\
-0.000109213839799035	-5.45696834779785e-05	5.45687600373213e-05\\
-0.000104788615514081	-5.23151301914338e-05	5.23132089109267e-05\\
-0.00010042167290648	-5.01523513773893e-05	5.01509263028364e-05\\
-9.61325643004939e-05	-4.80778009825305e-05	4.807804833435e-05\\
-9.19958679462392e-05	-4.60887176284399e-05	4.60908581616245e-05\\
-8.81411880196861e-05	-4.41831246115953e-05	4.41857859756732e-05\\
-8.46318083131867e-05	-4.2358413113239e-05	4.23594060195266e-05\\
-8.13092415946804e-05	-4.06095832416901e-05	4.06084896103365e-05\\
-7.80725556087921e-05	-3.89324536647614e-05	3.89299593784222e-05\\
-7.48659491519148e-05	-3.73234712423748e-05	3.7320842905509e-05\\
-7.16784225752081e-05	-3.5779707099015e-05	3.577827263487e-05\\
-6.85437777845988e-05	-3.429885662373e-05	3.42994858713263e-05\\
-6.55406182407808e-05	-3.28792394701308e-05	3.28818247812475e-05\\
-6.27923489592146e-05	-3.15197995563914e-05	3.15227363925505e-05\\
-6.03486911548456e-05	-3.02187313361116e-05	3.02197792174566e-05\\
-5.80483102166265e-05	-2.89719147336216e-05	2.89706589539211e-05\\
-5.57835422117198e-05	-2.77759510322241e-05	2.77731796822687e-05\\
-5.34964505954869e-05	-2.66280938786715e-05	2.66252204226011e-05\\
-5.11787253039714e-05	-2.55262480986384e-05	2.55247351256073e-05\\
-4.88716827538996e-05	-2.44689696967226e-05	2.44697526725644e-05\\
-4.66662658426809e-05	-2.34554658564444e-05	2.34583768753374e-05\\
-4.47030439484063e-05	-2.2485594940247e-05	2.2488786476379e-05\\
};
\addplot3 [color=violet,thick, densely dashdotted]
table[row sep=crcr] {%
	0	0	0.1\\
	-0.188796674517042	-0.0993326483340535	0.100806650958886\\
	-0.183788233388881	-0.0965555415449415	0.0965723802484504\\
	-0.176207203241176	-0.0923704028275985	0.0923781515951174\\
	-0.16887690839763	-0.0883469003278042	0.088372693514153\\
	-0.161979246832922	-0.0845623509692667	0.0845541343254444\\
	-0.155286503747932	-0.0809137388465917	0.0809052240778986\\
	-0.148793165205862	-0.0773991023410681	0.0774183262729141\\
	-0.142635176298338	-0.074068918966661	0.074090032724361\\
	-0.136817548484052	-0.0709202766353682	0.0709128378693483\\
	-0.131125528870007	-0.0678684463520544	0.0678740119210434\\
	-0.125662351377371	-0.0649505574240802	0.064970021443902\\
	-0.120523344175552	-0.062196045597701	0.0621967105345488\\
	-0.115555284872878	-0.0595484825847528	0.0595447691696699\\
	-0.110742324724951	-0.0570004788961726	0.0570084376682869\\
	-0.106193593990803	-0.0545856565294785	0.0545845402634368\\
	-0.101846193612659	-0.0522803392774045	0.052266819306312\\
	-0.0975886425619556	-0.0500475334987985	0.0500487682792695\\
	-0.0935497785862848	-0.0479252039732829	0.0479279238093309\\
	-0.0897294677532611	-0.0459102409839335	0.045899861603861\\
	-0.0860367976366292	-0.0439735549771774	0.0439592309125361\\
	-0.0824062932775636	-0.0420946542784261	0.0421014007464772\\
	-0.0790263930256386	-0.0403256162217489	0.040324957689631\\
	-0.0757850680180601	-0.0386321827463914	0.038624974750081\\
	-0.0726426527226046	-0.0370019490163067	0.0369977037551694\\
	-0.0695818518711915	-0.0354288073506356	0.0354398203032015\\
	-0.0667529883891187	-0.0339512675709059	0.0339496855764197\\
	-0.0639944583852536	-0.0325244955415412	0.0325228587087138\\
	-0.0613224180991013	-0.0311516562302665	0.0311567604345324\\
	-0.0587690473439114	-0.0298395384418596	0.0298490133040258\\
	-0.0563832953386515	-0.0285989600968915	0.0285974305353541\\
	-0.0540406504871937	-0.0273972148880704	0.0273986832959233\\
	-0.051790057081688	-0.0262454511621338	0.026250845641064\\
	-0.0496601736811399	-0.0251492716812736	0.0251518964627852\\
	-0.0476236967139207	-0.0241008217660514	0.0240995596905149\\
	-0.0456416526562846	-0.023089654871782	0.0230916092425301\\
	-0.0437664437005573	-0.0221271385948568	0.0221264293909978\\
	-0.0419752557577014	-0.0212067651673115	0.0212020631449652\\
	-0.0402240629146408	-0.0203173999280509	0.0203165597359823\\
	-0.0385534182708883	-0.019467436172564	0.019468447794429\\
	-0.0369783471269088	-0.018659288965203	0.0186561917923358\\
	-0.0354670065323968	-0.0178848213678229	0.0178781277196077\\
	-0.0339700380080429	-0.0171322471557093	0.0171326149540086\\
	-0.0325654672965004	-0.016418102020208	0.0164185659569084\\
	-0.0312303962219673	-0.0157364634007229	0.0157345559730021\\
	-0.0299441745281779	-0.0150820411919218	0.0150792402171705\\
	-0.0286799781079524	-0.0144483642163354	0.0144513219550302\\
	-0.0275063394688963	-0.0138495194361949	0.0138498527298994\\
	-0.0263732764733034	-0.013274054696363	0.0132735625156597\\
	-0.025276160004012	-0.0127203803542093	0.0127213774293281\\
	-0.0242117150296373	-0.0121872258188402	0.0121922744796631\\
	-0.0232330439696541	-0.0116851542572464	0.0116854132948724\\
	-0.0222727745429356	-0.0111994464328631	0.0111996895816803\\
	-0.0213463370832644	-0.0107328267927515	0.0107342527161711\\
	-0.0204569771397367	-0.0102854574256214	0.0102882575293218\\
	-0.0196255074417081	-0.00986110914420902	0.00986092931525988\\
	-0.0188108634376905	-0.00945086914981973	0.00945140041051142\\
	-0.0180365975208952	-0.00905911279963615	0.00905896977472629\\
	-0.0172980402687478	-0.00868443751969897	0.00868291099690563\\
	-0.0165818392438314	-0.00832373314613749	0.00832251545739445\\
	-0.0158872942846804	-0.00797646022161312	0.00797712638729871\\
	-0.0152372667381666	-0.00764682993599348	0.00764615102325461\\
	-0.0146181160509345	-0.00733171320372959	0.00732896420022888\\
	-0.0140100546008626	-0.00702683544806804	0.00702496166596967\\
	-0.0134175401064169	-0.0067327464144145	0.00673359929313409\\
	-0.0128693145463831	-0.0064548176723713	0.00645438647194888\\
	-0.0123410671796681	-0.00618791207294129	0.00618678390719944\\
	-0.0118226311833253	-0.00592975052692727	0.00593029546353654\\
	-0.0113377250284881	-0.0056846914605952	0.00568448461129333\\
	-0.0108749432401017	-0.00545021748600792	0.00544889258819318\\
	-0.0104270218540069	-0.00522465767765553	0.00522308591064615\\
	-0.00998353938062714	-0.00500574083648757	0.00500664677724434\\
	-0.0095764013855177	-0.00479940825415888	0.0047992154531536\\
	-0.00918211796618035	-0.0046008726653224	0.00460039442442275\\
	-0.00880149708606394	-0.00441007357016433	0.00440982616351413\\
	-0.00842942040193312	-0.00422581492071536	0.00422716305108377\\
	-0.00808835860973667	-0.00405220665955983	0.00405209401360917\\
	-0.00775315470845032	-0.00388422143934702	0.00388428330656501\\
	-0.00742904855095254	-0.00372268097787647	0.00372343328147842\\
	-0.00711860525130587	-0.00356789335046273	0.00356925636719129\\
	-0.00683150209441316	-0.00342152800507888	0.00342148141934496\\
	-0.00654795251105112	-0.0032796494309	0.00327982936131778\\
	-0.00627597322483079	-0.00314362667380248	0.00314405100716668\\
	-0.00601629222939514	-0.0030134435771878	0.00301390273354665\\
	-0.00577012519150083	-0.00288918334078975	0.00288915136244144\\
	-0.00553090956038908	-0.00276946377250171	0.0027695690980982\\
	-0.0053045920860165	-0.00265527358317485	0.00265494443974343\\
	-0.00508390925102937	-0.00254511503803274	0.00254506804443011\\
	-0.00487299429768222	-0.00243964287041939	0.00243974484272586\\
	-0.00467188034804928	-0.00233874424428756	0.00233878584322974\\
	-0.00447802673235009	-0.00224182838290736	0.00224200888016359\\
	-0.00429394226086866	-0.00214925615226455	0.00214924151270102\\
	-0.00411549542654977	-0.00206014943074167	0.0020603157541523\\
	-0.00394384287512815	-0.00197462504081949	0.00197507277908765\\
	-0.00378243135359086	-0.0018932294905424	0.00189336110612289\\
	-0.00362653612569419	-0.00181498888739329	0.00181503264489007\\
	-0.00347668886355598	-0.0017399140768622	0.00173994731205357\\
	-0.00333436339088514	-0.00166819458372088	0.00166797115231518\\
	-0.00319713849313041	-0.0015992988138596	0.00159897456911481\\
	-0.00306280522628643	-0.00153273837096561	0.00153283348037162\\
	-0.00293690312158102	-0.00146946816104395	0.00146943110350245\\
	-0.00281724212146129	-0.00140900889604902	0.00140865333888576\\
	-0.00269922945339284	-0.00135044073522322	0.0013503903017745\\
	-0.00258713226462536	-0.00129448896294899	0.00129453889322449\\
	-0.00248136646956821	-0.00124116705321271	0.00124099929251768\\
	-0.00238015117860304	-0.00119008471754717	0.00118967533615759\\
	-0.00227996690653287	-0.0011405333707086	0.00114047453141589\\
	-0.00218526781782403	-0.00109328094751964	0.00109330989372417\\
	-0.00209584939580182	-0.00104823606734339	0.00104809705046467\\
	-0.00201052854953535	-0.00100512889575925	0.00100475495279245\\
	-0.00192561248685779	-0.000963229322162264	0.000963205494451073\\
	-0.00184570234237561	-0.000923339215490112	0.000923375280719022\\
	-0.00176987552439699	-0.00088524326858268	0.000885192974179994\\
	-0.00169680820289092	-0.000848654198552994	0.000848590146278139\\
	-0.00162583584862487	-0.000813408382642048	0.000813501326650423\\
	-0.00155940752021637	-0.000779917032735118	0.000779864215512479\\
	-0.00149553897300442	-0.0007477766933228	0.000747618441105932\\
	-0.00143347114301774	-0.000716811477068247	0.000716706330301291\\
	-0.00137298208820993	-0.000686945651910103	0.000687072671207333\\
	-0.00131703399179036	-0.000658690269526495	0.000658664931667854\\
	-0.00126250116393987	-0.000631438585704843	0.000631432003327101\\
	-0.0012096931526297	-0.000605216831300437	0.000605325321294103\\
	-0.0011594015111453	-0.000580140810078217	0.000580298376599358\\
	-0.00111234224915683	-0.000556313647066734	0.000556306568446255\\
	-0.00106613941695183	-0.000533272013500909	0.00053330682996267\\
	-0.00102149176912658	-0.000511118253596988	0.000511258195134295\\
	-0.000980048509532625	-0.000490129860753825	0.000490121470270022\\
	-0.000939493055808426	-0.000469858058550711	0.000469858723494685\\
	-0.000900290917756683	-0.000450365352913888	0.000450433847505465\\
	-0.000862252133352846	-0.000431594962685961	0.000431812172262877\\
	-0.000827751167959527	-0.00041396087931753	0.000413960659010953\\
	-0.000793440826603713	-0.000396829601082474	0.000396847196798334\\
	-0.000760378884704788	-0.00038037560270616	0.000380441341546465\\
	-0.000728482302439337	-0.000364565112317265	0.00036471382321449\\
	-0.000699163106006631	-0.000349638874024067	0.000349636679850764\\
	-0.000670124037239395	-0.000335159188893585	0.00033518286543365\\
	-0.000642618768245522	-0.000321339241302556	0.000321326680139784\\
	-0.000615876719258376	-0.000308022298630023	0.00030804336522905\\
	-0.000590522830239839	-0.000295307711402853	0.000295309266090154\\
	-0.000565911289719217	-0.000283062880580252	0.000283101635662763\\
	-0.000542179598515041	-0.000271299165605709	0.000271398711896998\\
	-0.000520150619420642	-0.000260153868092976	0.000260179664532007\\
	-0.000498720678303272	-0.000249412363949022	0.00024942443244459\\
	-0.000478123920039813	-0.000239105322677896	0.000239113846958508\\
	-0.0004587413380779	-0.000229290770732275	0.000229229539197485\\
	-0.000439964220798965	-0.000219846179474075	0.000219753858326701\\
	-0.000421174941353413	-0.000210647857365649	0.000210669886057438\\
	-0.000403919917714335	-0.000201968384385359	0.000201961484076107\\
	-0.00038781734836809	-0.000193728058725603	0.000193613108801145\\
	-0.000371327519393761	-0.000185635847721319	0.000185609821888837\\
	-0.000355706835771044	-0.000177912475355778	0.000177937398943069\\
	-0.000341349229450582	-0.000170621296822736	0.000170582171848447\\
	-0.000327705498530912	-0.000163653553874174	0.00016353100896549\\
	-0.000313789588142515	-0.000156820960537381	0.00015677131090268\\
	-0.000300416057812113	-0.000150264821414712	0.000150291051371951\\
	-0.000288438565626557	-0.000144133900497106	0.000144078699631424\\
	-0.000277264005614207	-0.000138312712605605	0.000138123163749389\\
	-0.000265325896177683	-0.00013250810106505	0.000132413788008408\\
	-0.000253632440818555	-0.000126897952230795	0.000126940421061301\\
	-0.000243562589863619	-0.000121728205757837	0.000121693337006937\\
	-0.000233849586255526	-0.000116761306950881	0.000116663152411731\\
	-0.000223443103544385	-0.000111799534991847	0.000111840878991216\\
	-0.000214519241275273	-0.000107235297781043	0.000107217966185967\\
	-0.000206208035869633	-0.000102904305520261	0.000102786154431646\\
	-0.000198050687589114	-9.87176670107672e-05	9.85375356607737e-05\\
	-0.000188534150351084	-9.43939536312735e-05	9.44645099856044e-05\\
	-0.000181186395323323	-9.05735607152256e-05	9.05598796712752e-05\\
	-0.000173923324079618	-8.68710459295363e-05	8.68166479712791e-05\\
	-0.000166912627901366	-8.33128351996063e-05	8.32281462164049e-05\\
	-0.000158867013130825	-7.96595276287365e-05	7.97879589318104e-05\\
	-0.000153006415168266	-7.64958995115842e-05	7.64900016238096e-05\\
	-0.000146688755758691	-7.33351976423135e-05	7.33283573011444e-05\\
	-0.000140342112634395	-7.02521086244603e-05	7.02973975686297e-05\\
	-0.000134622140428313	-6.73630688311359e-05	6.73917285152788e-05\\
	-0.000129392123791968	-6.4639798062769e-05	6.46061690923017e-05\\
	-0.000124190752563077	-6.19948118621702e-05	6.19357489758367e-05\\
	-0.000118500093276108	-5.93304062390578e-05	5.93757034636136e-05\\
	-0.000113543967716489	-5.68674162989169e-05	5.69214827157086e-05\\
	-0.000109206938624744	-5.45819633917344e-05	5.45687109905111e-05\\
	-0.00010449816274476	-5.22902482529893e-05	5.23131849519498e-05\\
	-9.94795801790857e-05	-5.00010444852051e-05	5.01508859783772e-05\\
	-9.56822720174114e-05	-4.79918061918715e-05	4.80779746289394e-05\\
	-9.21853577086421e-05	-4.60918415035741e-05	4.60907467620376e-05\\
	-8.81683193567244e-05	-4.41489033940362e-05	4.41856538942062e-05\\
	-8.40323340052034e-05	-4.22341778338291e-05	4.23593046744876e-05\\
	-8.12815326262606e-05	-4.06205703801917e-05	4.0608455866546e-05\\
	-7.78200134197614e-05	-3.89229486186085e-05	3.89299705684927e-05\\
	-7.41681793482937e-05	-3.72345500536103e-05	3.7320861801254e-05\\
	-7.04708959071003e-05	-3.55800378711422e-05	3.57782631874931e-05\\
	-6.86296972638164e-05	-3.43052872360456e-05	3.42994377495573e-05\\
	-6.56424441396282e-05	-3.28598050193858e-05	3.28817296281421e-05\\
	-6.26927961271617e-05	-3.14583731718958e-05	3.15226203957575e-05\\
	-5.98394755014906e-05	-3.01101898588316e-05	3.02196883421797e-05\\
	-5.7992719901566e-05	-2.89801824613378e-05	2.89706170300587e-05\\
	-5.54126723591194e-05	-2.77488754313e-05	2.77731695560165e-05\\
	-5.33955746109012e-05	-2.66518805875195e-05	2.66252191312477e-05\\
	-5.10095587064797e-05	-2.55175456516689e-05	2.55247153569498e-05\\
	-4.8899002584066e-05	-2.44624248815571e-05	2.44697005208875e-05\\
	-4.67160530117756e-05	-2.34217344279452e-05	2.34582923216211e-05\\
	-4.4125857488355e-05	-2.23331165483269e-05	2.24886870369804e-05\\
};
 \addplot3 [color=red,thin]
 table[row sep=crcr] {%
-0.2	-0.105572809000084	0.105572809000084\\
-0.194059849250765	-0.102258305107068	0.102258305107068\\
-0.188296125456148	-0.0990539003115382	0.0990539003115382\\
-0.182703588602616	-0.0959555257635919	0.0959555257635919\\
-0.177277154308988	-0.0929592921533167	0.0929592921533167\\
-0.172011889204034	-0.0900614796614191	0.0900614796614191\\
-0.166903006441371	-0.0872585286300236	0.0872585286300236\\
-0.161945861347559	-0.0845470308899311	0.0845470308899311\\
-0.157135947199463	-0.0819237216872789	0.0819237216872789\\
-0.15246889112702	-0.0793854721584174	0.0793854721584174\\
-0.147940450137704	-0.0769292823069859	0.0769292823069859\\
-0.143546507259066	-0.0745522744417521	0.0745522744417521\\
-0.139283067795841	-0.0722516870378264	0.0722516870378264\\
-0.135146255698225	-0.0700248689874685	0.0700248689874685\\
-0.131132310038014	-0.0678692742098962	0.0678692742098962\\
-0.127237581589408	-0.0657824565923674	0.0657824565923674\\
-0.123458529511362	-0.0637620652373471	0.0637620652373471\\
-0.119791718128481	-0.0618058399928513	0.0618058399928513\\
-0.116233813807515	-0.0599116072451034	0.0599116072451034\\
-0.11278158192664	-0.0580772759544653	0.0580772759544653\\
-0.109431883934732	-0.0563008339172554	0.0563008339172554\\
-0.106181674498007	-0.0545803442375481	0.0545803442375481\\
-0.103027998731385	-0.0529139419943851	0.0529139419943851\\
-0.0999679895121031	-0.051299831091036	0.051299831091036\\
-0.096998864873104	-0.0497362812740371	0.0497362812740371\\
-0.0941179254738494	-0.0482216253107289	0.0482216253107289\\
-0.0913225521462498	-0.0467542563149048	0.0467542563149048\\
-0.0886102035134818	-0.0453326252110015	0.0453326252110015\\
-0.0859784136795295	-0.0439552383280004	0.0439552383280004\\
-0.083424789987347	-0.0426206551148844	0.0426206551148844\\
-0.0809470108436065	-0.0413274859701079	0.0413274859701079\\
-0.0785428236080516	-0.0400743901780991	0.0400743901780991\\
-0.0762100425455396	-0.0388600739463268	0.0388600739463268\\
-0.073946546838909	-0.0376832885369334	0.0376832885369334\\
-0.0717502786608666	-0.0365428284873617	0.0365428284873617\\
-0.0696192413031408	-0.0354375299148016	0.0354375299148016\\
-0.0675514973612007	-0.0343662688996416	0.0343662688996416\\
-0.0655451669728903	-0.033327959943441	0.033327959943441\\
-0.0635984261093766	-0.0323215544972476	0.0323215544972476\\
-0.0617095049168577	-0.0313460395563634	0.0313460395563634\\
-0.0598766861075238	-0.0304004363179219	0.0304004363179219\\
-0.0580983033983072	-0.0294837988978789	0.0294837988978789\\
-0.0563727399960035	-0.0285952131042403	0.0285952131042403\\
-0.0546984271273851	-0.0277337952635529	0.0277337952635529\\
-0.0530738426129715	-0.0268986910978752	0.0268986910978752\\
-0.0514975094831604	-0.0260890746496169	0.0260890746496169\\
-0.0499679946354598	-0.0253041472518003	0.0253041472518003\\
-0.0484839075316018	-0.0245431365414469	0.0245431365414469\\
-0.0470438989333534	-0.0238052955139294	0.0238052955139294\\
-0.0456466596758739	-0.0230899016162612	0.0230899016162612\\
-0.0442909194775054	-0.022396255877416	0.022396255877416\\
-0.0429754457849123	-0.0217236820738796	0.0217236820738796\\
-0.0416990426525226	-0.0210715259287442	0.0210715259287442\\
-0.0404605496552487	-0.0204391543427477	0.0204391543427477\\
-0.0392588408335033	-0.0198259546557578	0.0198259546557578\\
-0.0380928236695472	-0.0192313339372771	0.0192313339372771\\
-0.0369614380942415	-0.0186547183046334	0.0186547183046334\\
-0.0358636555233	-0.0180955522675844	0.0180955522675844\\
-0.0347984779221648	-0.0175532980981435	0.0175532980981435\\
-0.0337649368986569	-0.0170274352244906	0.0170274352244906\\
-0.0327620928225747	-0.0165174596478973	0.0165174596478973\\
-0.0317890339714421	-0.0160228833816521	0.0160228833816521\\
-0.0308448757016275	-0.0155432339110201	0.0155432339110201\\
-0.0299287596440821	-0.0150780536733289	0.0150780536733289\\
-0.0290398529239648	-0.0146268995573122	0.0146268995573122\\
-0.028177347403445	-0.0141893424208912	0.0141893424208912\\
-0.0273404589469948	-0.0137649666266133	0.0137649666266133\\
-0.0265284267085027	-0.0133533695940085	0.0133533695940085\\
-0.0257405124395601	-0.0129541613681562	0.0129541613681562\\
-0.0249759998182923	-0.0125669642037959	0.0125669642037959\\
-0.0242341937981247	-0.0121914121643428	0.0121914121643428\\
-0.0235144199758896	-0.0118271507352014	0.0118271507352014\\
-0.0228160239787015	-0.0114738364508006	0.0114738364508006\\
-0.0221383708690433	-0.0111311365347998	0.0111311365347998\\
-0.0214808445675204	-0.0107987285529402	0.0107987285529402\\
-0.0208428472927606	-0.0104763000780429	0.0104763000780429\\
-0.0202237990179492	-0.0101635483666754	0.0101635483666754\\
-0.0196231369435049	-0.00986018004703237	0.00986018004703237\\
-0.0190403149854184	-0.00956591081759428	0.00956591081759428\\
-0.0184748032787869	-0.00928046515615077	0.00928046515615077\\
-0.0179260876960946	-0.00900357603879043	0.00900357603879043\\
-0.0173936693798006	-0.00873498466847955	0.00873498466847955\\
-0.0168770642888088	-0.00847444021286514	0.00847444021286514\\
-0.0163758027584085	-0.00822169955095731	0.00822169955095731\\
-0.0158894290732851	-0.0079765270283596	0.0079765270283596\\
-0.0154175010532121	-0.00773869422072704	0.00773869422072704\\
-0.0149595896510493	-0.00750797970515116	0.00750797970515116\\
-0.0145152785626796	-0.00728416883917871	0.00728416883917871\\
-0.0140841638485324	-0.00706705354718562	0.00706705354718562\\
-0.0136658535663463	-0.00685643211383902	0.00685643211383902\\
-0.013259967414841	-0.00665210898439061	0.00665210898439061\\
-0.0128661363879705	-0.00645389457155565	0.00645389457155565\\
-0.0124840024394467	-0.00626160506874185	0.00626160506874185\\
-0.012113218157226	-0.00607506226940158	0.00607506226940158\\
-0.0117534464476646	-0.00589409339229086	0.00589409339229086\\
-0.0114043602290536	-0.00571853091242502	0.00571853091242502\\
-0.0110656421342578	-0.005548212397533	0.005548212397533\\
-0.010736984222185	-0.00538298034981577	0.00538298034981577\\
-0.0104180876978253	-0.00522268205282506	0.00522268205282506\\
-0.0101086626406061	-0.00506716942328522	0.00506716942328522\\
-0.00980842774081432	-0.00491629886768541	0.00491629886768541\\
-0.00951711004384724	-0.00476993114348045	0.00476993114348045\\
-0.00923444470205969	-0.00462793122474026	0.00462793122474026\\
-0.00896017473398115	-0.00449016817209746	0.00449016817209746\\
-0.00869405079068448	-0.00435651500684464	0.00435651500684464\\
-0.00843583092909362	-0.00422684858904421	0.00422684858904421\\
-0.00818528039202425	-0.00410104949951084	0.00410104949951084\\
-0.00794217139475734	-0.00397900192554046	0.00397900192554046\\
-0.00770628291795174	-0.00386059355025603	0.00386059355025603\\
-0.0074774005067073	-0.00374571544545277	0.00374571544545277\\
-0.00725531607559607	-0.00363426196782335	0.00363426196782335\\
-0.00703982771948412	-0.00352613065845231	0.00352613065845231\\
-0.00683073952997223	-0.00342122214547047	0.00342122214547047\\
-0.00662786141728827	-0.00331944004976614	0.00331944004976614\\
-0.00643100893746962	-0.00322069089365107	0.00322069089365107\\
-0.00624000312467838	-0.00312488401238464	0.00312488401238464\\
-0.00605467032849695	-0.00303193146846314	0.00303193146846314\\
-0.00587484205605599	-0.00294174796858337	0.00294174796858337\\
-0.0057003548188514	-0.00285425078319235	0.00285425078319235\\
-0.00553104998411087	-0.0027693596685423	0.0027693596685423\\
-0.00536677363057501	-0.00268699679116535	0.00268699679116535\\
-0.00520737640856184	-0.00260708665469345	0.00260708665469345\\
-0.0050527134041875	-0.00252955602894556	0.00252955602894556\\
-0.00490264400761973	-0.00245433388121008	0.00245433388121008\\
-0.00475703178524426	-0.00238135130965211	0.00238135130965211\\
-0.00461574435562799	-0.00231054147877652	0.00231054147877652\\
-0.00447865326916619	-0.00224183955688251	0.00224183955688251\\
-0.00434563389130419	-0.00217518265544436	0.00217518265544436\\
-0.00421656528922753	-0.0021105097703592	0.0021105097703592\\
-0.00409133012191751	-0.00204776172499999	0.00204776172499999\\
-0.00396981453347214	-0.00198688111501866	0.00198688111501866\\
-0.00385190804959549	-0.00192781225484273	0.00192781225484273\\
-0.00373750347716155	-0.00187050112581155	0.00187050112581155\\
-0.0036264968067609	-0.0018148953259024	0.0018148953259024\\
-0.00351878711814201	-0.00176094402099358	0.00176094402099358\\
-0.00341427648846086	-0.00170859789761824	0.00170859789761824\\
-0.00331286990325573	-0.00165780911716229	0.00165780911716229\\
-0.00321447517006602	-0.00160853127145866	0.00160853127145866\\
-0.00311900283461669	-0.00156071933973712	0.00156071933973712\\
-0.00302636609949212	-0.0015143296468858	0.0015143296468858\\
-0.00293648074522534	-0.00146931982298382	0.00146931982298382\\
-0.00284926505373101	-0.00142564876406481	0.00142564876406481\\
-0.00276463973401257	-0.00138327659407411	0.00138327659407411\\
-0.00268252785007577	-0.0013421646279822	0.0013421646279822\\
-0.00260285475098341	-0.00130227533601712	0.00130227533601712\\
-0.0025255480029874	-0.00126357230898377	0.00126357230898377\\
-0.00245053732367652	-0.00122602022463381	0.00122602022463381\\
-0.0023777545180802	-0.00118958481505615	0.00118958481505615\\
-0.00230713341666984	-0.00115423283505367	0.00115423283505367\\
-0.00223860981520176	-0.00111993203147842	0.00111993203147842\\
-0.00217212141634668	-0.0010866511134946	0.0010866511134946\\
-0.00210760777305298	-0.00105435972374002	0.00105435972374002\\
-0.00204501023359201	-0.00102302841036017	0.00102302841036017\\
-0.00198427188823569	-0.000992628599886469	0.000992628599886469\\
-0.00192533751751774	-0.0009631325709335	0.0009631325709335\\
-0.00186815354203167	-0.000934513428689998	0.000934513428689998\\
-0.00181266797371975	-0.000906745080180071	0.000906745080180071\\
-0.00175883036860872	-0.000879802210268954	0.000879802210268954\\
-0.00170659178094938	-0.000853660258393063	0.000853660258393063\\
-0.00165590471871815	-0.000828295395990608	0.000828295395990608\\
-0.00160672310044038	-0.000803684504611657	0.000803684504611657\\
-0.00155900221329591	-0.000779805154687563	0.000779805154687563\\
-0.00151269867246906	-0.00075663558493877	0.00075663558493877\\
-0.0014677703817059	-0.000734154682401789	0.000734154682401789\\
-0.00142417649504292	-0.000712341963057583	0.000712341963057583\\
-0.00138187737967256	-0.000691177553041156	0.000691177553041156\\
-0.0013408345799115	-0.000670642170416125	0.000670642170416125\\
-0.00130101078223919	-0.000650717107496646	0.000650717107496646\\
-0.00126236978137478	-0.000631384213700126	0.000631384213700126\\
-0.00122487644736156	-0.00061262587891453	0.00061262587891453\\
-0.00118849669362898	-0.000594425017365174	0.000594425017365174\\
-0.00115319744600337	-0.000576765051964245	0.000576765051964245\\
-0.0011189466126389	-0.000559629899131497	0.000559629899131497\\
-0.0010857130548418	-0.000543003954068033	0.000543003954068033\\
-0.00105346655876094	-0.000526872076472951	0.000526872076472951\\
-0.00102217780791935	-0.000511219576687427	0.000511219576687427\\
-0.00099181835656153	-0.000496032202253582	0.000496032202253582\\
-0.00096236060379236	-0.000481296124876129	0.000481296124876129\\
-0.000933777768484103	-0.000466997927774382	0.000466997927774382\\
-0.000906043864928704	-0.000453124593412957	0.000453124593412957\\
-0.000879133679213224	-0.000439663491599518	0.000439663491599518\\
-0.000853022746296944	-0.000426602367938678	0.000426602367938678\\
-0.000827687327769292	-0.000413929332630847	0.000413929332630847\\
-0.000803104390268388	-0.000401632849607148	0.000401632849607148\\
-0.000779251584540554	-0.000389701725987845	0.000389701725987845\\
-0.000756107225121798	-0.000378125101857196	0.000378125101857196\\
-0.000733650270622753	-0.000366892440342825	0.000366892440342825\\
-0.000711860304599172	-0.000355993517991982	0.000355993517991982\\
-0.000690717516990595	-0.000345418415436116	0.000345418415436116\\
-0.000670202686110288	-0.000335157508332795	0.000335157508332795\\
-0.000650297161170101	-0.000325201458579394	0.000325201458579394\\
-0.000630982845324352	-0.000315541205788472	0.000315541205788472\\
-0.000612242179217312	-0.000306167959018167	0.000306167959018167\\
-0.000594058125019358	-0.000297073188749386	0.000297073188749386\\
-0.000576414150937243	-0.000288248619101816	0.000288248619101816\\
-0.000559294216184446	-0.000279686220283071	0.000279686220283071\\
-0.000542682756397892	-0.000271378201262995	0.000271378201262995\\
-0.000526564669487823	-0.000263317002665908	0.000263317002665908\\
-0.000510925301907929	-0.000255495289875562	0.000255495289875562\\
-0.000495750435333272	-0.000247905946345717	0.000247905946345717\\
};
 
\addplot3[black,mark=star,mark options={scale=1}] coordinates
{(0,0,0.1)}    node[at start, above]{\footnotesize{$\eta_0^-$}}; 
\addplot3[black,mark=star,mark options={scale=1}] coordinates
{(-0.2,-0.1056,0.1056)}    node[at start, above]{\footnotesize{$\eta_0^+$}};
\addplot3[black,mark=star,mark options={scale=1}] coordinates
{(0,0,0)}    node[at start,below]{\footnotesize{$(0,0,0)$}};
\legend{$M^*$, $\epsilon=0.1$,$\epsilon=0.05$,  $\epsilon=0.005$, $\eta(t)$}
 \end{axis}
\end{tikzpicture}%

==> plot2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% 
%
\begin{tikzpicture}[>=stealth,scale=0.5]

\begin{axis}[% 
%scale only axis,
%height=2in,
xmin=0,
xmax=3,
ymin=-0.2,
ymax=0,
x label style={at={(rel axis cs:0.5,-0.05,0)}},
y label style={at={(rel axis cs:-0.15,0.5)}}, 
xlabel={$t$},
ylabel={$x$}, 
%view={-37.5}{30},
%axis background/.style={fill=white}, 
legend style={at={(1,0.35)},nodes={scale=0.8, transform shape}}, 
axis background/.style={fill=white}
]
\addplot [color=black, thick, densely dotted]
table[row sep=crcr]{%
	0	0\\
	0.0150753768844221	-0.0220479670328486\\
	0.0301507537688442	-0.0403588065535318\\
	0.0452261306532663	-0.0554726606042101\\
	0.0603015075376884	-0.0678476208171772\\
	0.0753768844221105	-0.0778931161093088\\
	0.0904522613065327	-0.0859630101548838\\
	0.105527638190955	-0.0923375351473885\\
	0.120603015075377	-0.0972645255909356\\
	0.135678391959799	-0.100969208331889\\
	0.150753768844221	-0.103651703764856\\
	0.165829145728643	-0.105464953213101\\
	0.180904522613065	-0.106534079542987\\
	0.195979899497487	-0.10697521807498\\
	0.21105527638191	-0.106895747345782\\
	0.226130653266332	-0.106393265269987\\
	0.241206030150754	-0.105539469106733\\
	0.256281407035176	-0.104386928196252\\
	0.271356783919598	-0.102985260001216\\
	0.28643216080402	-0.101381581393309\\
	0.301507537688442	-0.0996205086532301\\
	0.316582914572864	-0.0977434253991907\\
	0.331658291457286	-0.0957771789474994\\
	0.346733668341709	-0.0937386473951246\\
	0.361809045226131	-0.0916444690349841\\
	0.376884422110553	-0.0895111507627537\\
	0.391959798994975	-0.0873550680768672\\
	0.407035175879397	-0.0851924650785167\\
	0.422110552763819	-0.0830388813027656\\
	0.437185929648241	-0.0809013212485528\\
	0.452261306532663	-0.0787823752837535\\
	0.467336683417085	-0.0766852526915321\\
	0.482412060301508	-0.0746135811891808\\
	0.49748743718593	-0.0725714069281189\\
	0.512562814070352	-0.0705631944938932\\
	0.527638190954774	-0.0685938269061778\\
	0.542713567839196	-0.0666685040619935\\
	0.557788944723618	-0.0647883710854783\\
	0.57286432160804	-0.0629515942533607\\
	0.587939698492462	-0.06115715084605\\
	0.603015075376884	-0.0594043750767328\\
	0.618090452261307	-0.0576929580913743\\
	0.633165829145729	-0.056022947968717\\
	0.648241206030151	-0.0543947497202819\\
	0.663316582914573	-0.0528091252903674\\
	0.678391959798995	-0.0512671935560501\\
	0.693467336683417	-0.0497700237248345\\
	0.708542713567839	-0.0483155394736969\\
	0.723618090452261	-0.0469017555299096\\
	0.738693467336683	-0.045527146115403\\
	0.753768844221106	-0.0441903844222946\\
	0.768844221105528	-0.0428903426128885\\
	0.78391959798995	-0.0416260918196759\\
	0.798994974874372	-0.0403969021453348\\
	0.814070351758794	-0.0392022426627304\\
	0.829145728643216	-0.0380417814149144\\
	0.844221105527638	-0.0369153854151258\\
	0.85929648241206	-0.0358231206467904\\
	0.874371859296482	-0.0347642925334611\\
	0.889447236180904	-0.0337369577179392\\
	0.904522613065327	-0.0327398528271861\\
	0.919597989949749	-0.0317718185843715\\
	0.934673366834171	-0.030831795695849\\
	0.949748743718593	-0.0299188248511561\\
	0.964824120603015	-0.0290320467230145\\
	0.979899497487437	-0.0281707019673295\\
	0.994974874371859	-0.0273341312231906\\
	1.01005025125628	-0.0265217751128712\\
	1.0251256281407	-0.0257331742418285\\
	1.04020100502513	-0.0249679691987038\\
	1.05527638190955	-0.0242259005553223\\
	1.07035175879397	-0.023506808851794\\
	1.08542713567839	-0.0228099698902333\\
	1.10050251256281	-0.0221341491022213\\
	1.11557788944724	-0.0214785192254013\\
	1.13065326633166	-0.0208423052326214\\
	1.14572864321608	-0.0202247843319343\\
	1.1608040201005	-0.0196252859665978\\
	1.17587939698492	-0.0190431918150744\\
	1.19095477386935	-0.0184779357910314\\
	1.20603015075377	-0.0179290040433409\\
	1.22110552763819	-0.0173959349560799\\
	1.23618090452261	-0.01687831914853\\
	1.25125628140704	-0.016375799475178\\
	1.26633165829146	-0.0158880710257152\\
	1.28140703517588	-0.0154148811250378\\
	1.2964824120603	-0.0149560293332468\\
	1.31155778894472	-0.0145113674456482\\
	1.32663316582915	-0.0140807516370348\\
	1.34170854271357	-0.0136634251421616\\
	1.35678391959799	-0.0132587320012155\\
	1.37185929648241	-0.0128661660100604\\
	1.38693467336683	-0.0124852512583492\\
	1.40201005025126	-0.0121155421295236\\
	1.41708542713568	-0.0117566233008145\\
	1.4321608040201	-0.0114081097432416\\
	1.44723618090452	-0.0110696467216139\\
	1.46231155778894	-0.0107409097945291\\
	1.47738693467337	-0.0104216048143741\\
	1.49246231155779	-0.0101114679273247\\
	1.50753768844221	-0.00981026557334579\\
	1.52261306532663	-0.00951779448619112\\
	1.53768844221106	-0.00923388169340356\\
	1.55276381909548	-0.00895838451631494\\
	1.5678391959799	-0.00869119057004611\\
	1.58291457286432	-0.0084322177635069\\
	1.59798994974874	-0.00818141429939615\\
	1.61306532663317	-0.00793873747103128\\
	1.62814070351759	-0.00770367220617203\\
	1.64321608040201	-0.00747575985672248\\
	1.65829145728643	-0.00725469762077937\\
	1.67336683417085	-0.00704020162702998\\
	1.68844221105528	-0.0068320069347521\\
	1.7035175879397	-0.00662986753381403\\
	1.71859296482412	-0.00643355634467459\\
	1.73366834170854	-0.00624286521838311\\
	1.74874371859296	-0.00605760493657947\\
	1.76381909547739	-0.00587760521149404\\
	1.77889447236181	-0.00570271468594771\\
	1.79396984924623	-0.00553280093335189\\
	1.80904522613065	-0.00536775045770852\\
	1.82412060301508	-0.00520746869361003\\
	1.8391959798995	-0.0050518800062394\\
	1.85427135678392	-0.00490092769137012\\
	1.86934673366834	-0.00475457397536617\\
	1.88442211055276	-0.00461280001518209\\
	1.89949748743719	-0.00447560589836291\\
	1.91457286432161	-0.00434297900468238\\
	1.92964824120603	-0.00421453008371761\\
	1.94472361809045	-0.00408999188576797\\
	1.95979899497487	-0.00396919140089195\\
	1.9748743718593	-0.00385196725440154\\
	1.98994974874372	-0.00373816970686224\\
	2.00502512562814	-0.00362766065409302\\
	2.02010050251256	-0.00352031362716637\\
	2.03517587939698	-0.00341601379240828\\
	2.05025125628141	-0.00331465795139824\\
	2.06532663316583	-0.00321615454096923\\
	2.08040201005025	-0.00312042363320775\\
	2.09547738693467	-0.00302739693545377\\
	2.1105527638191	-0.00293701779030079\\
	2.12562814070352	-0.00284924117559579\\
	2.14070351758794	-0.00276403370443926\\
	2.15577889447236	-0.00268137362518519\\
	2.17085427135678	-0.00260125082144105\\
	2.18592964824121	-0.00252366681206784\\
	2.20100502512563	-0.00244863475118005\\
	2.21608040201005	-0.00237613502685596\\
	2.23115577889447	-0.00230589179829277\\
	2.24623115577889	-0.00223777112806027\\
	2.26130653266332	-0.00217168131890063\\
	2.27638190954774	-0.00210753698962177\\
	2.29145728643216	-0.00204525907509736\\
	2.30653266331658	-0.00198477482626687\\
	2.32160804020101	-0.00192601781013551\\
	2.33668341708543	-0.00186892790977426\\
	2.35175879396985	-0.00181345132431989\\
	2.36683417085427	-0.00175954056897489\\
	2.38190954773869	-0.00170715447500757\\
	2.39698492462312	-0.00165625818975197\\
	2.41206030150754	-0.00160682317660791\\
	2.42713567839196	-0.00155882721504097\\
	2.44221105527638	-0.0015122544005825\\
	2.4572864321608	-0.00146709514482962\\
	2.47236180904523	-0.00142334617544521\\
	2.48743718592965	-0.00138101053615791\\
	2.50251256281407	-0.00134008586052722\\
	2.51758793969849	-0.00130043710148216\\
	2.53266331658291	-0.00126198233211337\\
	2.54773869346734	-0.00122467321941433\\
	2.56281407035176	-0.00118846445804174\\
	2.57788944723618	-0.00115331377031547\\
	2.5929648241206	-0.00111918190621856\\
	2.60804020100502	-0.00108603264339727\\
	2.62311557788945	-0.00105383278716101\\
	2.63819095477387	-0.0010225521704824\\
	2.65326633165829	-0.000992163653997235\\
	2.66834170854271	-0.000962643126004498\\
	2.68341708542714	-0.000933969502466358\\
	2.69849246231156	-0.000906124727008167\\
	2.71356783919598	-0.000879093770918468\\
	2.7286432160804	-0.000852864633148984\\
	2.74371859296482	-0.000827428340314625\\
	2.75879396984925	-0.00080277894669349\\
	2.77386934673367	-0.000778913534226858\\
	2.78894472361809	-0.000755823085904391\\
	2.80402010050251	-0.000733429890571102\\
	2.81909547738693	-0.000711698075377655\\
	2.83417085427136	-0.000690606546042129\\
	2.84924623115578	-0.000670135156117652\\
	2.8643216080402	-0.000650264706992415\\
	2.87939698492462	-0.000630976947889662\\
	2.89447236180905	-0.000612254575867692\\
	2.90954773869347	-0.000594081235819863\\
	2.92462311557789	-0.000576441520474588\\
	2.93969849246231	-0.000559320970395336\\
	2.95477386934673	-0.000542706073980633\\
	2.96984924623116	-0.000526584267464059\\
	2.98492462311558	-0.000510943934914253\\
	3	-0.000495774408234907\\
};
\addplot [color=orange,thick,densely dashed]
table[row sep=crcr]{%
	0	0\\
	0.0150753768844221	-0.0461235773572984\\
	0.0301507537688442	-0.0788656926266552\\
	0.0452261306532663	-0.101765982776696\\
	0.0603015075376884	-0.117405483428104\\
	0.0753768844221105	-0.127724974424356\\
	0.0904522613065327	-0.134156938343274\\
	0.105527638190955	-0.137709568707927\\
	0.120603015075377	-0.139219064725974\\
	0.135678391959799	-0.139225857749378\\
	0.150753768844221	-0.138131354364369\\
	0.165829145728643	-0.136294661529635\\
	0.180904522613065	-0.133933029884473\\
	0.195979899497487	-0.131185724230751\\
	0.21105527638191	-0.128192353301315\\
	0.226130653266332	-0.125072374623099\\
	0.241206030150754	-0.121868396748541\\
	0.256281407035176	-0.11861465992107\\
	0.271356783919598	-0.115353386788358\\
	0.28643216080402	-0.11213132376249\\
	0.301507537688442	-0.10896124237632\\
	0.316582914572864	-0.105841075438124\\
	0.331658291457286	-0.10277518790337\\
	0.346733668341709	-0.0997736667290944\\
	0.361809045226131	-0.0968521534180895\\
	0.376884422110553	-0.0940157985080161\\
	0.391959798994975	-0.0912554880041068\\
	0.407035175879397	-0.0885661501420705\\
	0.422110552763819	-0.0859458070870237\\
	0.437185929648241	-0.0833955749334902\\
	0.452261306532663	-0.0809196637054008\\
	0.467336683417085	-0.0785238397268397\\
	0.482412060301508	-0.0762028326888656\\
	0.49748743718593	-0.0739494622095796\\
	0.512562814070352	-0.0717588341240937\\
	0.527638190954774	-0.0696278770154534\\
	0.542713567839196	-0.0675553422146381\\
	0.557788944723618	-0.0655418038005612\\
	0.57286432160804	-0.0635896586000697\\
	0.587939698492462	-0.0617027273769824\\
	0.603015075376884	-0.0598781167476826\\
	0.618090452261307	-0.0581089444929471\\
	0.633165829145729	-0.0563900976617748\\
	0.648241206030151	-0.0547179136092763\\
	0.663316582914573	-0.0530901799966745\\
	0.678391959798995	-0.0515061347913045\\
	0.693467336683417	-0.0499664662666131\\
	0.708542713567839	-0.0484733130021594\\
	0.723618090452261	-0.0470302638836146\\
	0.738693467336683	-0.0456393371951597\\
	0.753768844221106	-0.0442935110899441\\
	0.768844221105528	-0.042987394968395\\
	0.78391959798995	-0.0417170011550243\\
	0.798994974874372	-0.0404796182420811\\
	0.814070351758794	-0.0392738110895514\\
	0.829145728643216	-0.0380994208251581\\
	0.844221105527638	-0.0369575648443609\\
	0.85929648241206	-0.0358506368103567\\
	0.874371859296482	-0.034782306654079\\
	0.889447236180904	-0.0337546097909327\\
	0.904522613065327	-0.0327603517144852\\
	0.919597989949749	-0.0317952368167835\\
	0.934673366834171	-0.0308562547487168\\
	0.949748743718593	-0.0299413952763804\\
	0.964824120603015	-0.0290496482810757\\
	0.979899497487437	-0.0281810037593102\\
	0.994974874371859	-0.0273364518227976\\
	1.01005025125628	-0.0265179826984578\\
	1.0251256281407	-0.0257285867284166\\
	1.04020100502513	-0.0249687726906427\\
	1.05527638190955	-0.0242328107405219\\
	1.07035175879397	-0.0235180908030993\\
	1.08542713567839	-0.0228227300699503\\
	1.10050251256281	-0.0221454996874103\\
	1.11557788944724	-0.0214858247565746\\
	1.13065326633166	-0.0208437843332985\\
	1.14572864321608	-0.0202201114281972\\
	1.1608040201005	-0.0196161930066459\\
	1.17587939698492	-0.0190339863651097\\
	1.19095477386935	-0.0184718606350594\\
	1.20603015075377	-0.0179268336315969\\
	1.22110552763819	-0.0173973345744129\\
	1.23618090452261	-0.0168822062547583\\
	1.25125628140704	-0.0163807050354436\\
	1.26633165829146	-0.0158925008508389\\
	1.28140703517588	-0.0154176772068742\\
	1.2964824120603	-0.0149567311810392\\
	1.31155778894472	-0.0145105734223833\\
	1.32663316582915	-0.0140803513764019\\
	1.34170854271357	-0.013664566162767\\
	1.35678391959799	-0.0132613858737467\\
	1.37185929648241	-0.0128696682272344\\
	1.38693467336683	-0.0124885654924584\\
	1.40201005025126	-0.0121175244899814\\
	1.41708542713568	-0.0117562865917012\\
	1.4321608040201	-0.0114048877208502\\
	1.44723618090452	-0.0110636583519956\\
	1.46231155778894	-0.0107332235110393\\
	1.47738693467337	-0.0104144945411715\\
	1.49246231155779	-0.0101069980247992\\
	1.50753768844221	-0.00980907332306201\\
	1.52261306532663	-0.00951974273567631\\
	1.53768844221106	-0.00923826536284595\\
	1.55276381909548	-0.00896413710526228\\
	1.5678391959799	-0.00869709066410414\\
	1.58291457286432	-0.00843709554103791\\
	1.59798994974874	-0.00818435803821743\\
	1.61306532663317	-0.00793932125828406\\
	1.62814070351759	-0.00770266510436665\\
	1.64321608040201	-0.00747490877322335\\
	1.65829145728643	-0.00725466189546954\\
	1.67336683417085	-0.00704097013075895\\
	1.68844221105528	-0.00683317911168425\\
	1.7035175879397	-0.0066308240801849\\
	1.71859296482412	-0.00643362988754716\\
	1.73366834170854	-0.00624151099440407\\
	1.74874371859296	-0.0060545714707355\\
	1.76381909547739	-0.00587310499586808\\
	1.77889447236181	-0.00569759485847526\\
	1.79396984924623	-0.00552866472031219\\
	1.80904522613065	-0.00536563350138631\\
	1.82412060301508	-0.00520756110497271\\
	1.8391959798995	-0.00505394741912478\\
	1.85427135678392	-0.00490442682417676\\
	1.86934673366834	-0.00475876819274367\\
	1.88442211055276	-0.0046168748897214\\
	1.89949748743719	-0.00447878477228662\\
	1.91457286432161	-0.00434467018989683\\
	1.92964824120603	-0.00421483798429036\\
	1.94472361809045	-0.00408972014944729\\
	1.95979899497487	-0.00396899036406949\\
	1.9748743718593	-0.00385194928258753\\
	1.98994974874372	-0.00373825188339197\\
	2.00502512562814	-0.00362764034981703\\
	2.02010050251256	-0.00351994407014069\\
	2.03517587939698	-0.00341507963758459\\
	2.05025125628141	-0.00331305085031412\\
	2.06532663316583	-0.00321394871143835\\
	2.08040201005025	-0.00311795142901007\\
	2.09547738693467	-0.00302532394121775\\
	2.1105527638191	-0.00293594688581747\\
	2.12562814070352	-0.00284932928466692\\
	2.14070351758794	-0.0027652174047515\\
	2.15577889447236	-0.00268341698251484\\
	2.17085427135678	-0.00260379322385885\\
	2.18592964824121	-0.00252627080414367\\
	2.20100502512563	-0.00245083386818772\\
	2.21608040201005	-0.00237752603026767\\
	2.23115577889447	-0.00230645037411845\\
	2.24623115577889	-0.00223776945293323\\
	2.26130653266332	-0.00217158215723484\\
	2.27638190954774	-0.0021075320642198\\
	2.29145728643216	-0.00204538541206111\\
	2.30653266331658	-0.00198497219938662\\
	2.32160804020101	-0.00192616869840861\\
	2.33668341708543	-0.00186889745492372\\
	2.35175879396985	-0.00181312728831304\\
	2.36683417085427	-0.00175887329154203\\
	2.38190954773869	-0.00170619683116058\\
	2.39698492462312	-0.00165520554730296\\
	2.41206030150754	-0.0016060526907166\\
	2.42713567839196	-0.00155866417880753\\
	2.44221105527638	-0.00151275681869013\\
	2.4572864321608	-0.00146817244935002\\
	2.47236180904523	-0.00142479119275532\\
	2.48743718592965	-0.00138253145385663\\
	2.50251256281407	-0.00134134992058703\\
	2.51758793969849	-0.0013012415638621\\
	2.53266331658291	-0.00126223963757989\\
	2.54773869346734	-0.00122441567862095\\
	2.56281407035176	-0.00118787950684832\\
	2.57788944723618	-0.00115273648221814\\
	2.5929648241206	-0.00111877286866574\\
	2.60804020100502	-0.00108582539647193\\
	2.62311557788945	-0.00105379214511313\\
	2.63819095477387	-0.00102260011375109\\
	2.65326633165829	-0.000992205221232921\\
	2.66834170854271	-0.000962592306091112\\
	2.68341708542714	-0.000933775126543493\\
	2.69849246231156	-0.000905796360493255\\
	2.71356783919598	-0.000878727605528949\\
	2.7286432160804	-0.000852663885778034\\
	2.74371859296482	-0.000827508498636278\\
	2.75879396984925	-0.000803117108799623\\
	2.77386934673367	-0.000779417062116729\\
	2.78894472361809	-0.00075635470331536\\
	2.80402010050251	-0.000733895376002384\\
	2.81909547738693	-0.000712023422663769\\
	2.83417085427136	-0.000690742184664587\\
	2.84924623115578	-0.000670074002249014\\
	2.8643216080402	-0.000650060214540327\\
	2.87939698492462	-0.000630759789610041\\
	2.89447236180905	-0.000612103033091314\\
	2.90954773869347	-0.000593992187021762\\
	2.92462311557789	-0.000576399542939029\\
	2.93969849246231	-0.000559304314296919\\
	2.95477386934673	-0.000542692636465397\\
	2.96984924623116	-0.000526557566730586\\
	2.98492462311558	-0.00051089908429477\\
	3	-0.000495724090276392\\
};

\addplot [color=violet,thick, densely dashdotted]
table[row sep=crcr]{%
	0	0\\
	0.0150753768844221	-0.184253873714173\\
	0.0301507537688442	-0.187822906131926\\
	0.0452261306532663	-0.182695916266601\\
	0.0603015075376884	-0.177286181441307\\
	0.0753768844221105	-0.172076660851347\\
	0.0904522613065327	-0.166948974210931\\
	0.105527638190955	-0.161979246832922\\
	0.120603015075377	-0.157177563834655\\
	0.135678391959799	-0.152480729752852\\
	0.150753768844221	-0.147867206813579\\
	0.165829145728643	-0.143475256141569\\
	0.180904522613065	-0.139246964292948\\
	0.195979899497487	-0.135128545449465\\
	0.21105527638191	-0.131125528870007\\
	0.226130653266332	-0.127268133461604\\
	0.241206030150754	-0.123538695647156\\
	0.256281407035176	-0.119842304743318\\
	0.271356783919598	-0.116258674284438\\
	0.28643216080402	-0.112808422802467\\
	0.301507537688442	-0.109467553890587\\
	0.316582914572864	-0.106193593990803\\
	0.331658291457286	-0.10297224289126\\
	0.346733668341709	-0.0999154124825145\\
	0.361809045226131	-0.0969733584552505\\
	0.376884422110553	-0.094104992595809\\
	0.391959798994975	-0.0913151030968965\\
	0.407035175879397	-0.088632297395743\\
	0.422110552763819	-0.0860367976366292\\
	0.437185929648241	-0.0834568891972715\\
	0.452261306532663	-0.0809636370934037\\
	0.467336683417085	-0.0785624346239734\\
	0.482412060301508	-0.0762386750152699\\
	0.49748743718593	-0.0739550698709717\\
	0.512562814070352	-0.0717055942000911\\
	0.527638190954774	-0.0695818518711915\\
	0.542713567839196	-0.0675352857159307\\
	0.557788944723618	-0.0655368537889878\\
	0.57286432160804	-0.0635922629271164\\
	0.587939698492462	-0.0617276420588528\\
	0.603015075376884	-0.0599204244102907\\
	0.618090452261307	-0.0581178128490745\\
	0.633165829145729	-0.0563832953386515\\
	0.648241206030151	-0.0547122280761852\\
	0.663316582914573	-0.0530960996896563\\
	0.678391959798995	-0.0515014773964405\\
	0.693467336683417	-0.0499312392712175\\
	0.708542713567839	-0.0484578759431969\\
	0.723618090452261	-0.0470341593921182\\
	0.738693467336683	-0.0456416526562846\\
	0.753768844221106	-0.0442865168634872\\
	0.768844221105528	-0.0429918483994805\\
	0.78391959798995	-0.0417321400493948\\
	0.798994974874372	-0.0404717131463365\\
	0.814070351758794	-0.0392654169878786\\
	0.829145728643216	-0.0381024110410485\\
	0.844221105527638	-0.0369783471269088\\
	0.85929648241206	-0.0358632239884935\\
	0.874371859296482	-0.034768827726165\\
	0.889447236180904	-0.0337472592074621\\
	0.904522613065327	-0.0327563514635622\\
	0.919597989949749	-0.0317860813531896\\
	0.934673366834171	-0.030842132975953\\
	0.949748743718593	-0.0299441745281779\\
	0.964824120603015	-0.0290644795236735\\
	0.979899497487437	-0.0281831063800912\\
	0.994974874371859	-0.0273445582327703\\
	1.01005025125628	-0.026535072733058\\
	1.0251256281407	-0.0257530104687511\\
	1.04020100502513	-0.0249721848511178\\
	1.05527638190955	-0.0242117150296373\\
	1.07035175879397	-0.0235028814084745\\
	1.08542713567839	-0.0228125833825678\\
	1.10050251256281	-0.0221366110899119\\
	1.11557788944724	-0.0214794614705421\\
	1.13065326633166	-0.0208571105700644\\
	1.14572864321608	-0.020241313133718\\
	1.1608040201005	-0.0196255074417081\\
	1.17587939698492	-0.0190428905155749\\
	1.19095477386935	-0.0184794095029311\\
	1.20603015075377	-0.0179349722695584\\
	1.22110552763819	-0.0173880218047634\\
	1.23618090452261	-0.0168615546560679\\
	1.25125628140704	-0.0163687197534451\\
	1.26633165829146	-0.0158872942846804\\
	1.28140703517588	-0.0154164362042132\\
	1.2964824120603	-0.0149592023429805\\
	1.31155778894472	-0.0145278346541303\\
	1.32663316582915	-0.0140957902872643\\
	1.34170854271357	-0.0136661965010449\\
	1.35678391959799	-0.0132615860707958\\
	1.37185929648241	-0.0128693145463831\\
	1.38693467336683	-0.0124900054852484\\
	1.40201005025126	-0.0121072963797849\\
	1.41708542713568	-0.0117513180837116\\
	1.4321608040201	-0.0114040432244834\\
	1.44723618090452	-0.0110638951573794\\
	1.46231155778894	-0.0107373707445183\\
	1.47738693467337	-0.0104270218540069\\
	1.49246231155779	-0.0101123007425584\\
	1.50753768844221	-0.00980969362969481\\
	1.52261306532663	-0.00951887234991382\\
	1.53768844221106	-0.00923868538256721\\
	1.55276381909548	-0.00896451607825967\\
	1.5678391959799	-0.00868652188161429\\
	1.58291457286432	-0.00842942040193312\\
	1.59798994974874	-0.00818382555176361\\
	1.61306532663317	-0.00794199930320869\\
	1.62814070351759	-0.00770514582422469\\
	1.64321608040201	-0.0074786317964227\\
	1.65829145728643	-0.00726296699397689\\
	1.67336683417085	-0.0070419154972408\\
	1.68844221105528	-0.00683150209441316\\
	1.7035175879397	-0.00662908519978635\\
	1.71859296482412	-0.00643407038117895\\
	1.73366834170854	-0.00624234812826135\\
	1.74874371859296	-0.00604820687981297\\
	1.76381909547739	-0.00587049387894727\\
	1.77889447236181	-0.00569930174483348\\
	1.79396984924623	-0.00553090956038908\\
	1.80904522613065	-0.00536607357753546\\
	1.82412060301508	-0.0052090117156007\\
	1.8391959798995	-0.00505358979086396\\
	1.85427135678392	-0.00490308339509733\\
	1.86934673366834	-0.00475801234655045\\
	1.88442211055276	-0.00461914786709598\\
	1.89949748743719	-0.00447802673235009\\
	1.91457286432161	-0.0043457153591811\\
	1.92964824120603	-0.00421722702612622\\
	1.94472361809045	-0.00409140077800898\\
	1.95979899497487	-0.00396799263979414\\
	1.9748743718593	-0.00385286537309137\\
	1.98994974874372	-0.00373811721231663\\
	2.00502512562814	-0.00362653612569419\\
	2.02010050251256	-0.00351900343378589\\
	2.03517587939698	-0.00341550083150361\\
	2.05025125628141	-0.00331626114744493\\
	2.06532663316583	-0.00321376878166786\\
	2.08040201005025	-0.0031174320073476\\
	2.09547738693467	-0.00302635254628344\\
	2.1105527638191	-0.00293690312158102\\
	2.12562814070352	-0.00284918456146984\\
	2.14070351758794	-0.00276357127291655\\
	2.15577889447236	-0.00268223841862054\\
	2.17085427135678	-0.00260275145850838\\
	2.18592964824121	-0.00252563392031902\\
	2.20100502512563	-0.00245205629989699\\
	2.21608040201005	-0.00238015117860304\\
	2.23115577889447	-0.00230662036738679\\
	2.24623115577889	-0.00223847652874252\\
	2.26130653266332	-0.00217244847666075\\
	2.27638190954774	-0.00210818967864878\\
	2.29145728643216	-0.00204453921487004\\
	2.30653266331658	-0.00198328174167251\\
	2.32160804020101	-0.00192561248685779\\
	2.33668341708543	-0.00186802537839776\\
	2.35175879396985	-0.00181263285580899\\
	2.36683417085427	-0.0017589426169663\\
	2.38190954773869	-0.00170781627283838\\
	2.39698492462312	-0.00165614804302871\\
	2.41206030150754	-0.00160693223059563\\
	2.42713567839196	-0.00155940752021637\\
	2.44221105527638	-0.00151331386182143\\
	2.4572864321608	-0.00146688935900329\\
	2.47236180904523	-0.00142327125581115\\
	2.48743718592965	-0.001381501812235\\
	2.50251256281407	-0.00134068986887987\\
	2.51758793969849	-0.00130094078573096\\
	2.53266331658291	-0.00126250116393987\\
	2.54773869346734	-0.00122624575583312\\
	2.56281407035176	-0.00118911729740904\\
	2.57788944723618	-0.00115306986964262\\
	2.5929648241206	-0.00111907112127088\\
	2.60804020100502	-0.00108598446773487\\
	2.62311557788945	-0.00105384160493413\\
	2.63819095477387	-0.00102149176912658\\
	2.65326633165829	-0.000991575552138203\\
	2.66834170854271	-0.000962314197463073\\
	2.68341708542714	-0.000933670920737237\\
	2.69849246231156	-0.000906304388447821\\
	2.71356783919598	-0.000880322872583282\\
	2.7286432160804	-0.000853248006460043\\
	2.74371859296482	-0.000827751167959527\\
	2.75879396984925	-0.000803270506094451\\
	2.77386934673367	-0.000779625041529564\\
	2.78894472361809	-0.000756219272962837\\
	2.80402010050251	-0.000732736135310538\\
	2.81909547738693	-0.000711490807370246\\
	2.83417085427136	-0.000690506603938163\\
	2.84924623115578	-0.000670124037239395\\
	2.8643216080402	-0.000650247837138762\\
	2.87939698492462	-0.000631505664202128\\
	2.89447236180905	-0.000612437526496291\\
	2.90954773869347	-0.000594175308461619\\
	2.92462311557789	-0.000576653844729365\\
	2.93969849246231	-0.000559776970148638\\
	2.95477386934673	-0.000542179598515041\\
	2.96984924623116	-0.000525704728798522\\
	2.98492462311558	-0.000510527904979022\\
	3	-0.000495645220918635\\
};
\addplot [color=red, thin]
table[row sep=crcr]{%
	0	-0.2\\
	0.0150753768844221	-0.194059849250765\\
	0.0301507537688442	-0.188296125456148\\
	0.0452261306532663	-0.182703588602616\\
	0.0603015075376884	-0.177277154308988\\
	0.0753768844221105	-0.172011889204034\\
	0.0904522613065327	-0.166903006441371\\
	0.105527638190955	-0.161945861347559\\
	0.120603015075377	-0.157135947199463\\
	0.135678391959799	-0.15246889112702\\
	0.150753768844221	-0.147940450137704\\
	0.165829145728643	-0.143546507259066\\
	0.180904522613065	-0.139283067795841\\
	0.195979899497487	-0.135146255698225\\
	0.21105527638191	-0.131132310038014\\
	0.226130653266332	-0.127237581589408\\
	0.241206030150754	-0.123458529511362\\
	0.256281407035176	-0.119791718128481\\
	0.271356783919598	-0.116233813807515\\
	0.28643216080402	-0.11278158192664\\
	0.301507537688442	-0.109431883934732\\
	0.316582914572864	-0.106181674498007\\
	0.331658291457286	-0.103027998731385\\
	0.346733668341709	-0.0999679895121031\\
	0.361809045226131	-0.096998864873104\\
	0.376884422110553	-0.0941179254738494\\
	0.391959798994975	-0.0913225521462498\\
	0.407035175879397	-0.0886102035134818\\
	0.422110552763819	-0.0859784136795295\\
	0.437185929648241	-0.083424789987347\\
	0.452261306532663	-0.0809470108436065\\
	0.467336683417085	-0.0785428236080516\\
	0.482412060301508	-0.0762100425455396\\
	0.49748743718593	-0.073946546838909\\
	0.512562814070352	-0.0717502786608666\\
	0.527638190954774	-0.0696192413031408\\
	0.542713567839196	-0.0675514973612007\\
	0.557788944723618	-0.0655451669728903\\
	0.57286432160804	-0.0635984261093766\\
	0.587939698492462	-0.0617095049168577\\
	0.603015075376884	-0.0598766861075238\\
	0.618090452261307	-0.0580983033983072\\
	0.633165829145729	-0.0563727399960035\\
	0.648241206030151	-0.0546984271273851\\
	0.663316582914573	-0.0530738426129715\\
	0.678391959798995	-0.0514975094831604\\
	0.693467336683417	-0.0499679946354598\\
	0.708542713567839	-0.0484839075316018\\
	0.723618090452261	-0.0470438989333534\\
	0.738693467336683	-0.0456466596758739\\
	0.753768844221106	-0.0442909194775054\\
	0.768844221105528	-0.0429754457849123\\
	0.78391959798995	-0.0416990426525226\\
	0.798994974874372	-0.0404605496552487\\
	0.814070351758794	-0.0392588408335033\\
	0.829145728643216	-0.0380928236695472\\
	0.844221105527638	-0.0369614380942415\\
	0.85929648241206	-0.0358636555233\\
	0.874371859296482	-0.0347984779221648\\
	0.889447236180904	-0.0337649368986569\\
	0.904522613065327	-0.0327620928225747\\
	0.919597989949749	-0.0317890339714421\\
	0.934673366834171	-0.0308448757016275\\
	0.949748743718593	-0.0299287596440821\\
	0.964824120603015	-0.0290398529239648\\
	0.979899497487437	-0.028177347403445\\
	0.994974874371859	-0.0273404589469948\\
	1.01005025125628	-0.0265284267085027\\
	1.0251256281407	-0.0257405124395601\\
	1.04020100502513	-0.0249759998182923\\
	1.05527638190955	-0.0242341937981247\\
	1.07035175879397	-0.0235144199758896\\
	1.08542713567839	-0.0228160239787015\\
	1.10050251256281	-0.0221383708690433\\
	1.11557788944724	-0.0214808445675204\\
	1.13065326633166	-0.0208428472927606\\
	1.14572864321608	-0.0202237990179492\\
	1.1608040201005	-0.0196231369435049\\
	1.17587939698492	-0.0190403149854184\\
	1.19095477386935	-0.0184748032787869\\
	1.20603015075377	-0.0179260876960946\\
	1.22110552763819	-0.0173936693798006\\
	1.23618090452261	-0.0168770642888088\\
	1.25125628140704	-0.0163758027584085\\
	1.26633165829146	-0.0158894290732851\\
	1.28140703517588	-0.0154175010532121\\
	1.2964824120603	-0.0149595896510493\\
	1.31155778894472	-0.0145152785626796\\
	1.32663316582915	-0.0140841638485324\\
	1.34170854271357	-0.0136658535663463\\
	1.35678391959799	-0.013259967414841\\
	1.37185929648241	-0.0128661363879705\\
	1.38693467336683	-0.0124840024394467\\
	1.40201005025126	-0.012113218157226\\
	1.41708542713568	-0.0117534464476646\\
	1.4321608040201	-0.0114043602290536\\
	1.44723618090452	-0.0110656421342578\\
	1.46231155778894	-0.010736984222185\\
	1.47738693467337	-0.0104180876978253\\
	1.49246231155779	-0.0101086626406061\\
	1.50753768844221	-0.00980842774081432\\
	1.52261306532663	-0.00951711004384724\\
	1.53768844221106	-0.00923444470205969\\
	1.55276381909548	-0.00896017473398115\\
	1.5678391959799	-0.00869405079068448\\
	1.58291457286432	-0.00843583092909362\\
	1.59798994974874	-0.00818528039202425\\
	1.61306532663317	-0.00794217139475734\\
	1.62814070351759	-0.00770628291795174\\
	1.64321608040201	-0.0074774005067073\\
	1.65829145728643	-0.00725531607559607\\
	1.67336683417085	-0.00703982771948412\\
	1.68844221105528	-0.00683073952997223\\
	1.7035175879397	-0.00662786141728827\\
	1.71859296482412	-0.00643100893746962\\
	1.73366834170854	-0.00624000312467838\\
	1.74874371859296	-0.00605467032849695\\
	1.76381909547739	-0.00587484205605599\\
	1.77889447236181	-0.0057003548188514\\
	1.79396984924623	-0.00553104998411087\\
	1.80904522613065	-0.00536677363057501\\
	1.82412060301508	-0.00520737640856184\\
	1.8391959798995	-0.0050527134041875\\
	1.85427135678392	-0.00490264400761973\\
	1.86934673366834	-0.00475703178524426\\
	1.88442211055276	-0.00461574435562799\\
	1.89949748743719	-0.00447865326916619\\
	1.91457286432161	-0.00434563389130419\\
	1.92964824120603	-0.00421656528922753\\
	1.94472361809045	-0.00409133012191751\\
	1.95979899497487	-0.00396981453347214\\
	1.9748743718593	-0.00385190804959549\\
	1.98994974874372	-0.00373750347716155\\
	2.00502512562814	-0.0036264968067609\\
	2.02010050251256	-0.00351878711814201\\
	2.03517587939698	-0.00341427648846086\\
	2.05025125628141	-0.00331286990325573\\
	2.06532663316583	-0.00321447517006602\\
	2.08040201005025	-0.00311900283461669\\
	2.09547738693467	-0.00302636609949212\\
	2.1105527638191	-0.00293648074522534\\
	2.12562814070352	-0.00284926505373101\\
	2.14070351758794	-0.00276463973401257\\
	2.15577889447236	-0.00268252785007577\\
	2.17085427135678	-0.00260285475098341\\
	2.18592964824121	-0.0025255480029874\\
	2.20100502512563	-0.00245053732367652\\
	2.21608040201005	-0.0023777545180802\\
	2.23115577889447	-0.00230713341666984\\
	2.24623115577889	-0.00223860981520176\\
	2.26130653266332	-0.00217212141634668\\
	2.27638190954774	-0.00210760777305298\\
	2.29145728643216	-0.00204501023359201\\
	2.30653266331658	-0.00198427188823569\\
	2.32160804020101	-0.00192533751751774\\
	2.33668341708543	-0.00186815354203167\\
	2.35175879396985	-0.00181266797371975\\
	2.36683417085427	-0.00175883036860872\\
	2.38190954773869	-0.00170659178094938\\
	2.39698492462312	-0.00165590471871815\\
	2.41206030150754	-0.00160672310044038\\
	2.42713567839196	-0.00155900221329591\\
	2.44221105527638	-0.00151269867246906\\
	2.4572864321608	-0.0014677703817059\\
	2.47236180904523	-0.00142417649504292\\
	2.48743718592965	-0.00138187737967256\\
	2.50251256281407	-0.0013408345799115\\
	2.51758793969849	-0.00130101078223919\\
	2.53266331658291	-0.00126236978137478\\
	2.54773869346734	-0.00122487644736156\\
	2.56281407035176	-0.00118849669362898\\
	2.57788944723618	-0.00115319744600337\\
	2.5929648241206	-0.0011189466126389\\
	2.60804020100502	-0.0010857130548418\\
	2.62311557788945	-0.00105346655876094\\
	2.63819095477387	-0.00102217780791935\\
	2.65326633165829	-0.00099181835656153\\
	2.66834170854271	-0.00096236060379236\\
	2.68341708542714	-0.000933777768484103\\
	2.69849246231156	-0.000906043864928704\\
	2.71356783919598	-0.000879133679213224\\
	2.7286432160804	-0.000853022746296944\\
	2.74371859296482	-0.000827687327769292\\
	2.75879396984925	-0.000803104390268388\\
	2.77386934673367	-0.000779251584540554\\
	2.78894472361809	-0.000756107225121798\\
	2.80402010050251	-0.000733650270622753\\
	2.81909547738693	-0.000711860304599172\\
	2.83417085427136	-0.000690717516990595\\
	2.84924623115578	-0.000670202686110288\\
	2.8643216080402	-0.000650297161170101\\
	2.87939698492462	-0.000630982845324352\\
	2.89447236180905	-0.000612242179217312\\
	2.90954773869347	-0.000594058125019358\\
	2.92462311557789	-0.000576414150937243\\
	2.93969849246231	-0.000559294216184446\\
	2.95477386934673	-0.000542682756397892\\
	2.96984924623116	-0.000526564669487823\\
	2.98492462311558	-0.000510925301907929\\
	3	-0.000495750435333272\\
};
\legend{ $\epsilon=0.1$,$\epsilon=0.05$,$\epsilon=0.005$, $x(t)$}
\end{axis}
\end{tikzpicture}%

==> plot3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% 
%
\begin{tikzpicture}[>=stealth,scale=0.5]

\begin{axis}[% 
%scale only axis,
%height=2in,
xmin=0,
xmax=3,
ymin=-0.1,
ymax=0,
x label style={at={(rel axis cs:0.5,-0.05,0)}},
y label style={at={(rel axis cs:-0.15,0.5)}}, 
xlabel={$t$},
ylabel={$y$}, 
%view={-37.5}{30},
%axis background/.style={fill=white}, 
legend style={at={(1,0.35)},nodes={scale=0.8, transform shape}}, 
axis background/.style={fill=white}
]
\addplot [color=black,thick,densely dotted]
table[row sep=crcr]{%
0	0\\
0.0150753768844221	-0.0110854265284119\\
0.0301507537688442	-0.0203868240860023\\
0.0452261306532663	-0.028131434557017\\
0.0603015075376884	-0.034519757940756\\
0.0753768844221105	-0.0397365186854769\\
0.0904522613065327	-0.0439470890714136\\
0.105527638190955	-0.0472866610711144\\
0.120603015075377	-0.049876604915341\\
0.135678391959799	-0.0518287099282855\\
0.150753768844221	-0.0532441083166895\\
0.165829145728643	-0.0542019566668068\\
0.180904522613065	-0.0547673881993749\\
0.195979899497487	-0.0550010395667305\\
0.21105527638191	-0.0549591858229193\\
0.226130653266332	-0.0546932666723457\\
0.241206030150754	-0.0542416668370284\\
0.256281407035176	-0.0536324949614763\\
0.271356783919598	-0.0528922160037915\\
0.28643216080402	-0.052045945750321\\
0.301507537688442	-0.0511174508156569\\
0.316582914572864	-0.0501287707637714\\
0.331658291457286	-0.0490942735912613\\
0.346733668341709	-0.0480229555012784\\
0.361809045226131	-0.0469236455775675\\
0.376884422110553	-0.0458050772005545\\
0.391959798994975	-0.0446758880473457\\
0.407035175879397	-0.0435446200917286\\
0.422110552763819	-0.0424194105423163\\
0.437185929648241	-0.0413038562541569\\
0.452261306532663	-0.0401992969333885\\
0.467336683417085	-0.039107389703114\\
0.482412060301508	-0.0380299880004164\\
0.49748743718593	-0.036969141576359\\
0.512562814070352	-0.0359270964959851\\
0.527638190954774	-0.0349062951383181\\
0.542713567839196	-0.0339093213434997\\
0.557788944723618	-0.0329366270748686\\
0.57286432160804	-0.0319872525465751\\
0.587939698492462	-0.0310606784320808\\
0.603015075376884	-0.0301565453234277\\
0.618090452261307	-0.0292746537312376\\
0.633165829145729	-0.0284149640847129\\
0.648241206030151	-0.0275775967316359\\
0.663316582914573	-0.0267628319383691\\
0.678391959798995	-0.0259711098898554\\
0.693467336683417	-0.0252028245346022\\
0.708542713567839	-0.0244568472116242\\
0.723618090452261	-0.0237322197327736\\
0.738693467336683	-0.0230282048398318\\
0.753768844221106	-0.0223441434968788\\
0.768844221105528	-0.0216794548902929\\
0.78391959798995	-0.0210336364287508\\
0.798994974874372	-0.0204062637432278\\
0.814070351758794	-0.0197969906869974\\
0.829145728643216	-0.0192055493356316\\
0.844221105527638	-0.0186317499870011\\
0.85929648241206	-0.0180754811612744\\
0.874371859296482	-0.0175362823495291\\
0.889447236180904	-0.0170132359265015\\
0.904522613065327	-0.0165057813720789\\
0.919597989949749	-0.0160133913205973\\
0.934673366834171	-0.0155355695793375\\
0.949748743718593	-0.0150718511285249\\
0.964824120603015	-0.0146218021213294\\
0.979899497487437	-0.0141850198838657\\
0.994974874371859	-0.0137611329151933\\
1.01005025125628	-0.0133498008873162\\
1.0251256281407	-0.012950714645183\\
1.04020100502513	-0.012563596206687\\
1.05527638190955	-0.0121881987626664\\
1.07035175879397	-0.011824306671306\\
1.08542713567839	-0.0114715111461285\\
1.10050251256281	-0.0111293054385882\\
1.11557788944724	-0.0107973531657933\\
1.13065326633166	-0.0104753299257129\\
1.14572864321608	-0.0101629232971781\\
1.1608040201005	-0.00985983283988101\\
1.17587939698492	-0.0095657700943752\\
1.19095477386935	-0.00928045858207571\\
1.20603015075377	-0.00900363380525895\\
1.22110552763819	-0.00873504324706274\\
1.23618090452261	-0.00847444637148628\\
1.25125628140704	-0.0082216146233902\\
1.26633165829146	-0.0079763314284965\\
1.28140703517588	-0.00773839219338859\\
1.2964824120603	-0.0075076043055113\\
1.31155778894472	-0.00728378713317084\\
1.32663316582915	-0.00706676233089321\\
1.34170854271357	-0.00685624761491054\\
1.35678391959799	-0.00665201980388585\\
1.37185929648241	-0.00645388951778546\\
1.38693467336683	-0.00626167266565456\\
1.40201005025126	-0.00607519044561715\\
1.41708542713568	-0.00589426934487615\\
1.4321608040201	-0.00571874113971328\\
1.44723618090452	-0.00554844289548916\\
1.46231155778894	-0.00538321696664322\\
1.47738693467337	-0.0052229109966938\\
1.49246231155779	-0.00506737791823804\\
1.50753768844221	-0.00491647595295197\\
1.52261306532663	-0.00477006861159048\\
1.53768844221106	-0.0046280246939873\\
1.55276381909548	-0.00449021828905501\\
1.5678391959799	-0.00435652877478506\\
1.58291457286432	-0.00422684081824776\\
1.59798994974874	-0.00410104437559227\\
1.61306532663317	-0.00397903281527297\\
1.62814070351759	-0.00386066547873158\\
1.64321608040201	-0.00374582121317385\\
1.65829145728643	-0.00363439556768648\\
1.67336683417085	-0.00352628683167299\\
1.68844221105528	-0.00342139603485369\\
1.7035175879397	-0.00331962694726572\\
1.71859296482412	-0.003220886079263\\
1.73366834170854	-0.00312508268151626\\
1.74874371859296	-0.00303212874501302\\
1.76381909547739	-0.00294193900105764\\
1.77889447236181	-0.00285443092127125\\
1.79396984924623	-0.00276952471759179\\
1.80904522613065	-0.00268714334227402\\
1.82412060301508	-0.00260721248788948\\
1.8391959798995	-0.00252966058732653\\
1.85427135678392	-0.00245441881379033\\
1.86934673366834	-0.00238142108080284\\
1.88442211055276	-0.00231060404220283\\
1.89949748743719	-0.00224190709214587\\
1.91457286432161	-0.0021752706609673\\
1.92964824120603	-0.00211061887609638\\
1.94472361809045	-0.00204788832868928\\
1.95979899497487	-0.00198702209197214\\
1.9748743718593	-0.00192796474612123\\
1.98994974874372	-0.00187066237826293\\
2.00502512562814	-0.00181506258247374\\
2.02010050251256	-0.00176111445978028\\
2.03517587939698	-0.00170876861815929\\
2.05025125628141	-0.00165797717253763\\
2.06532663316583	-0.00160869374479225\\
2.08040201005025	-0.00156087346375026\\
2.09547738693467	-0.00151447296518887\\
2.1105527638191	-0.00146945039183539\\
2.12562814070352	-0.00142576539336728\\
2.14070351758794	-0.0013833791264121\\
2.15577889447236	-0.00134225425454753\\
2.17085427135678	-0.00130235494830136\\
2.18592964824121	-0.00126364688515152\\
2.20100502512563	-0.00122609724952604\\
2.21608040201005	-0.00118967277286745\\
2.23115577889447	-0.00115433105528051\\
2.24623115577889	-0.00112003853391307\\
2.26130653266332	-0.00108676418886526\\
2.27638190954774	-0.0010544778222735\\
2.29145728643216	-0.00102315005831046\\
2.30653266331658	-0.000992752343185083\\
2.32160804020101	-0.000963256945142562\\
2.33668341708543	-0.000934636954464374\\
2.35175879396985	-0.00090686628346825\\
2.36683417085427	-0.000879919666508192\\
2.38190954773869	-0.000853772659974464\\
2.39698492462312	-0.000828401642293595\\
2.41206030150754	-0.000803783813928382\\
2.42713567839196	-0.000779897197377883\\
2.44221105527638	-0.000756720637177426\\
2.4572864321608	-0.000734233799898601\\
2.47236180904523	-0.000712417174149263\\
2.48743718592965	-0.000691252070573533\\
2.50251256281407	-0.000670720105641025\\
2.51758793969849	-0.00065079817840511\\
2.53266331658291	-0.000631467115330192\\
2.54773869346734	-0.000612709653196148\\
2.56281407035176	-0.000594508960277304\\
2.57788944723618	-0.000576848636342445\\
2.5929648241206	-0.000559712712654804\\
2.60804020100502	-0.000543085651972071\\
2.62311557788945	-0.000526952348546387\\
2.63819095477387	-0.00051129812812435\\
2.65326633165829	-0.000496108747947008\\
2.66834170854271	-0.000481370396749864\\
2.68341708542714	-0.000467069694762874\\
2.69849246231156	-0.000453193693710448\\
2.71356783919598	-0.00043972987681145\\
2.7286432160804	-0.000426666158779195\\
2.74371859296482	-0.000413990885821455\\
2.75879396984925	-0.000401692835640452\\
2.77386934673367	-0.000389761217432863\\
2.78894472361809	-0.000378185397109702\\
2.80402010050251	-0.000366953169001684\\
2.81909547738693	-0.000356054136798303\\
2.83417085427136	-0.000345478586082954\\
2.84924623115578	-0.000335217040401322\\
2.8643216080402	-0.000325260261261387\\
2.87939698492462	-0.000315599248133418\\
2.89447236180905	-0.000306225238449978\\
2.90954773869347	-0.000297129707605919\\
2.92462311557789	-0.000288304368958388\\
2.93969849246231	-0.000279741173826823\\
2.95477386934673	-0.000271432311492953\\
2.96984924623116	-0.000263370209200799\\
2.98492462311558	-0.000255547532156676\\
3	-0.000247957183529188\\
};
\addplot [color=orange,thick,densely dashed]
table[row sep=crcr]{%
0	0\\
0.0150753768844221	-0.0233334364736602\\
0.0301507537688442	-0.0402428299619243\\
0.0452261306532663	-0.0522475077368174\\
0.0603015075376884	-0.060535608749317\\
0.0753768844221105	-0.0660442567818637\\
0.0904522613065327	-0.0694936723373239\\
0.105527638190955	-0.0714055554523708\\
0.120603015075377	-0.0722183309304384\\
0.135678391959799	-0.0722218567801388\\
0.150753768844221	-0.0716322864632078\\
0.165829145728643	-0.0706434080884428\\
0.180904522613065	-0.0693735965187676\\
0.195979899497487	-0.0678985748796521\\
0.21105527638191	-0.0662940480087449\\
0.226130653266332	-0.0646246718523138\\
0.241206030150754	-0.0629134950694103\\
0.256281407035176	-0.0611789646462056\\
0.271356783919598	-0.0594436272193028\\
0.28643216080402	-0.0577322245619152\\
0.301507537688442	-0.0560512508729524\\
0.316582914572864	-0.0543998324416281\\
0.331658291457286	-0.0527802736014983\\
0.346733668341709	-0.0511975776200058\\
0.361809045226131	-0.0496593512902686\\
0.376884422110553	-0.04816751302391\\
0.391959798994975	-0.0467177832517915\\
0.407035175879397	-0.045308022525361\\
0.422110552763819	-0.0439372348405669\\
0.437185929648241	-0.0426055676378578\\
0.452261306532663	-0.0413143118021829\\
0.467336683417085	-0.0400651192176396\\
0.482412060301508	-0.0388550142892482\\
0.49748743718593	-0.037681606798375\\
0.512562814070352	-0.0365432457549259\\
0.527638190954774	-0.0354386529706073\\
0.542713567839196	-0.0343669230589257\\
0.557788944723618	-0.0333275234351884\\
0.57286432160804	-0.0323202943165032\\
0.587939698492462	-0.0313453071094398\\
0.603015075376884	-0.0304008630383246\\
0.618090452261307	-0.0294853314887513\\
0.633165829145729	-0.0285975388402182\\
0.648241206030151	-0.0277364528278153\\
0.663316582914573	-0.0269011825422231\\
0.678391959798995	-0.0260909784297135\\
0.693467336683417	-0.0253052322921494\\
0.708542713567839	-0.0245434772869846\\
0.723618090452261	-0.0238053879272643\\
0.738693467336683	-0.0230904410117204\\
0.753768844221106	-0.0223973732602403\\
0.768844221105528	-0.0217253116654286\\
0.78391959798995	-0.0210734794808137\\
0.798994974874372	-0.0204411775333622\\
0.814070351758794	-0.0198277842234792\\
0.829145728643216	-0.0192327555250081\\
0.844221105527638	-0.0186556249852306\\
0.85929648241206	-0.0180960037248666\\
0.874371859296482	-0.0175535804380747\\
0.889447236180904	-0.0170279586707236\\
0.904522613065327	-0.0165183035756147\\
0.919597989949749	-0.0160240101346729\\
0.934673366834171	-0.0155445379295021\\
0.949748743718593	-0.0150793932522546\\
0.964824120603015	-0.0146281291056304\\
0.979899497487437	-0.0141903452028777\\
0.994974874371859	-0.0137656879677925\\
1.01005025125628	-0.0133538505347189\\
1.0251256281407	-0.0129545727485489\\
1.04020100502513	-0.0125675084259507\\
1.05527638190955	-0.0121921106131362\\
1.07035175879397	-0.0118279762154292\\
1.08542713567839	-0.0114747316406234\\
1.10050251256281	-0.0111320298139424\\
1.11557788944724	-0.0107995501780396\\
1.13065326633166	-0.0104769986929987\\
1.14572864321608	-0.0101641078363334\\
1.1608040201005	-0.00986063660298724\\
1.17587939698492	-0.00956636790320873\\
1.19095477386935	-0.00928098722589644\\
1.20603015075377	-0.00900416517378901\\
1.22110552763819	-0.00873562274907363\\
1.23618090452261	-0.00847509633430747\\
1.25125628140704	-0.00822233769241761\\
1.26633165829146	-0.00797711396670106\\
1.28140703517588	-0.0077392076808248\\
1.2964824120603	-0.00750841673882572\\
1.31155778894472	-0.00728455442511064\\
1.32663316582915	-0.00706744497674666\\
1.34170854271357	-0.0068568574754358\\
1.35678391959799	-0.00665256928444011\\
1.37185929648241	-0.00645437914304406\\
1.38693467336683	-0.00626209572568284\\
1.40201005025126	-0.0060755376419424\\
1.41708542713568	-0.00589453343655943\\
1.4321608040201	-0.00571892158942139\\
1.44723618090452	-0.00554855051556646\\
1.46231155778894	-0.0053832785651836\\
1.47738693467337	-0.00522297385221218\\
1.49246231155779	-0.00506748213536731\\
1.50753768844221	-0.00491663658117328\\
1.52261306532663	-0.00477028869237872\\
1.53768844221106	-0.00462829705971447\\
1.55276381909548	-0.00449052736189371\\
1.5678391959799	-0.00435685236561184\\
1.58291457286432	-0.00422715192554656\\
1.59798994974874	-0.00410131298435782\\
1.61306532663317	-0.00397922957268785\\
1.62814070351759	-0.00386080280916116\\
1.64321608040201	-0.00374593426959456\\
1.65829145728643	-0.00363449908195953\\
1.67336683417085	-0.00352638502279543\\
1.68844221105528	-0.00342148705176346\\
1.7035175879397	-0.00331970532081897\\
1.71859296482412	-0.00322094517421141\\
1.73366834170854	-0.00312511714848438\\
1.74874371859296	-0.00303213697247558\\
1.76381909547739	-0.00294192556731687\\
1.77889447236181	-0.0028544090464342\\
1.79396984924623	-0.00276951796416487\\
1.80904522613065	-0.00268716613683102\\
1.82412060301508	-0.00260726760760359\\
1.8391959798995	-0.00252974506680564\\
1.85427135678392	-0.00245452483605318\\
1.86934673366834	-0.0023815368682551\\
1.88442211055276	-0.00231071474761324\\
1.89949748743719	-0.00224199568962235\\
1.91457286432161	-0.0021753205410701\\
1.92964824120603	-0.00211063378003706\\
1.94472361809045	-0.00204788338045479\\
1.95979899497487	-0.00198700850907309\\
1.9748743718593	-0.00192794599099498\\
1.98994974874372	-0.00187063930665901\\
2.00502512562814	-0.00181503438803836\\
2.02010050251256	-0.00176107961864077\\
2.03517587939698	-0.00170872583350862\\
2.05025125628141	-0.00165792631921885\\
2.06532663316583	-0.00160863681388303\\
2.08040201005025	-0.00156081550714732\\
2.09547738693467	-0.00151442303347373\\
2.1105527638191	-0.00146941615593283\\
2.12562814070352	-0.00142574876604758\\
2.14070351758794	-0.00138337929999724\\
2.15577889447236	-0.00134226789678589\\
2.17085427135678	-0.00130237639824242\\
2.18592964824121	-0.00126366834902053\\
2.20100502512563	-0.00122610899659873\\
2.21608040201005	-0.00118966529128033\\
2.23115577889447	-0.00115430588619346\\
2.24623115577889	-0.00112000113729106\\
2.26130653266332	-0.00108672149582981\\
2.27638190954774	-0.00105443289189839\\
2.29145728643216	-0.00102310415733849\\
2.30653266331658	-0.000992705629138295\\
2.32160804020101	-0.000963208901184486\\
2.33668341708543	-0.000934586824262236\\
2.35175879396985	-0.000906813506055202\\
2.36683417085427	-0.000879864311145534\\
2.38190954773869	-0.000853715861013869\\
2.39698492462312	-0.000828346034039333\\
2.41206030150754	-0.000803733956960839\\
2.42713567839196	-0.000779856662703804\\
2.44221105527638	-0.000756689696537543\\
2.4572864321608	-0.000734210831676854\\
2.47236180904523	-0.000712398802893136\\
2.48743718592965	-0.000691233306514393\\
2.50251256281407	-0.000670695000425226\\
2.51758793969849	-0.000650765504066842\\
2.53266331658291	-0.00063142739843705\\
2.54773869346734	-0.000612664226090259\\
2.56281407035176	-0.000594460491137479\\
2.57788944723618	-0.000576801140373933\\
2.5929648241206	-0.000559667907242958\\
2.60804020100502	-0.000543043825031255\\
2.62311557788945	-0.00052691305423125\\
2.63819095477387	-0.000511260466345084\\
2.65326633165829	-0.000496071643884612\\
2.66834170854271	-0.000481332880371401\\
2.68341708542714	-0.000467031180336734\\
2.69849246231156	-0.000453154259321604\\
2.71356783919598	-0.000439690543876718\\
2.7286432160804	-0.000426629104812033\\
2.74371859296482	-0.000413957129395953\\
2.75879396984925	-0.000401661778079054\\
2.77386934673367	-0.00038973138769946\\
2.78894472361809	-0.000378154789355942\\
2.80402010050251	-0.000366921308407916\\
2.81909547738693	-0.000356020764475443\\
2.83417085427136	-0.000345443471439231\\
2.84924623115578	-0.000335180237440632\\
2.8643216080402	-0.000325222364881642\\
2.87939698492462	-0.000315561634650233\\
2.89447236180905	-0.000306188645701064\\
2.90954773869347	-0.000297094002511166\\
2.92462311557789	-0.000288269347370365\\
2.93969849246231	-0.000279706614218185\\
2.95477386934673	-0.000271398028643856\\
2.96984924623116	-0.000263336107886304\\
2.98492462311558	-0.000255513660834161\\
3	-0.000247923788025756\\
};
\addplot [color=violet,thick, densely dashdotted]
table[row sep=crcr]{%
	0	0\\
	0.0150753768844221	-0.0968148906888094\\
	0.0301507537688442	-0.0987915491981929\\
	0.0452261306532663	-0.0959512600958174\\
	0.0603015075376884	-0.0929643281093433\\
	0.0753768844221105	-0.0900915683993377\\
	0.0904522613065327	-0.0872797059210699\\
	0.105527638190955	-0.0845623509692667\\
	0.120603015075377	-0.0819419118699094\\
	0.135678391959799	-0.0793914547783512\\
	0.150753768844221	-0.0769020407278403\\
	0.165829145728643	-0.0745261922098648\\
	0.180904522613065	-0.0722393994187172\\
	0.195979899497487	-0.0700197910062291\\
	0.21105527638191	-0.0678684463520544\\
	0.226130653266332	-0.0657948763493732\\
	0.241206030150754	-0.0637915002727574\\
	0.256281407035176	-0.0618248137150263\\
	0.271356783919598	-0.059921609918527\\
	0.28643216080402	-0.0580877418097858\\
	0.301507537688442	-0.056313886082912\\
	0.316582914572864	-0.0545856565294785\\
	0.331658291457286	-0.0528979803298663\\
	0.346733668341709	-0.0512849831953642\\
	0.361809045226131	-0.0497299273635317\\
	0.376884422110553	-0.0482192123697725\\
	0.391959798994975	-0.0467535728851382\\
	0.407035175879397	-0.0453405727034373\\
	0.422110552763819	-0.0439735549771774\\
	0.437185929648241	-0.0426312906075596\\
	0.452261306532663	-0.0413336094921822\\
	0.467336683417085	-0.0400812426535471\\
	0.482412060301508	-0.0388692539597961\\
	0.49748743718593	-0.0376869150550568\\
	0.512562814070352	-0.0365321191347293\\
	0.527638190954774	-0.0354288073506356\\
	0.542713567839196	-0.0343632155569265\\
	0.557788944723618	-0.0333270134692399\\
	0.57286432160804	-0.0323211890438436\\
	0.587939698492462	-0.0313518580881034\\
	0.603015075376884	-0.0304126751911243\\
	0.618090452261307	-0.0294898500642828\\
	0.633165829145729	-0.0285989600968915\\
	0.648241206030151	-0.0277382849863852\\
	0.663316582914573	-0.0269051610208439\\
	0.678391959798995	-0.0260910603522126\\
	0.693467336683417	-0.0252963028163998\\
	0.708542713567839	-0.0245378705212649\\
	0.723618090452261	-0.023803927118232\\
	0.738693467336683	-0.023089654871782\\
	0.753768844221106	-0.0223961499040246\\
	0.768844221105528	-0.0217283779361239\\
	0.78391959798995	-0.0210800323712043\\
	0.798994974874372	-0.0204425695013963\\
	0.814070351758794	-0.0198282845143375\\
	0.829145728643216	-0.0192343100834255\\
	0.844221105527638	-0.018659288965203\\
	0.85929648241206	-0.0180962183968405\\
	0.874371859296482	-0.0175474450082391\\
	0.889447236180904	-0.0170242345028185\\
	0.904522613065327	-0.0165168942939948\\
	0.919597989949749	-0.0160229229627317\\
	0.934673366834171	-0.0155433109875924\\
	0.949748743718593	-0.0150820411919218\\
	0.964824120603015	-0.0146328473757482\\
	0.979899497487437	-0.0141911994812077\\
	0.994974874371859	-0.0137664461306733\\
	1.01005025125628	-0.0133553683631268\\
	1.0251256281407	-0.0129573676583853\\
	1.04020100502513	-0.0125667139403293\\
	1.05527638190955	-0.0121872258188402\\
	1.07035175879397	-0.0118252520677687\\
	1.08542713567839	-0.0114736247134656\\
	1.10050251256281	-0.0111312656956665\\
	1.11557788944724	-0.010798926470489\\
	1.13065326633166	-0.0104797055650442\\
	1.14572864321608	-0.0101676040587502\\
	1.1608040201005	-0.00986110914420902\\
	1.17587939698492	-0.00956686819474695\\
	1.19095477386935	-0.00928182083653741\\
	1.20603015075377	-0.00900577971483555\\
	1.22110552763819	-0.00873423956869613\\
	1.23618090452261	-0.00847169604996268\\
	1.25125628140704	-0.00822064542011627\\
	1.26633165829146	-0.00797646022161312\\
	1.28140703517588	-0.00773883382100284\\
	1.2964824120603	-0.00750824641675429\\
	1.31155778894472	-0.00728699722607329\\
	1.32663316582915	-0.00706968531882909\\
	1.34170854271357	-0.00685681441609327\\
	1.35678391959799	-0.00665273477331791\\
	1.37185929648241	-0.0064548176723713\\
	1.38693467336683	-0.00626307122428967\\
	1.40201005025126	-0.00607418188377156\\
	1.41708542713568	-0.00589394905764243\\
	1.4321608040201	-0.00571873355897416\\
	1.44723618090452	-0.00554812977985946\\
	1.46231155778894	-0.00538330560509092\\
	1.47738693467337	-0.00522465767765553\\
	1.49246231155779	-0.00506811023679346\\
	1.50753768844221	-0.00491677270075625\\
	1.52261306532663	-0.0047704937356991\\
	1.53768844221106	-0.00462896337568011\\
	1.55276381909548	-0.00449121206395772\\
	1.5678391959799	-0.00435527183646169\\
	1.58291457286432	-0.00422581492071536\\
	1.59798994974874	-0.00410096202947512\\
	1.61306532663317	-0.00397915513947703\\
	1.62814070351759	-0.00386055732786351\\
	1.64321608040201	-0.00374612609275471\\
	1.65829145728643	-0.00363589071292736\\
	1.67336683417085	-0.00352669395176227\\
	1.68844221105528	-0.00342152800507888\\
	1.7035175879397	-0.00331982864749487\\
	1.71859296482412	-0.00322142266603601\\
	1.73366834170854	-0.00312547506408661\\
	1.74874371859296	-0.00303085079639498\\
	1.76381909547739	-0.00294106375454642\\
	1.77889447236181	-0.00285418614448646\\
	1.79396984924623	-0.00276946377250171\\
	1.80904522613065	-0.00268699175819817\\
	1.82412060301508	-0.00260751776576424\\
	1.8391959798995	-0.00252984054005971\\
	1.85427135678392	-0.00245453258515518\\
	1.86934673366834	-0.00238164807749458\\
	1.88442211055276	-0.00231128870286535\\
	1.89949748743719	-0.00224182838290736\\
	1.91457286432161	-0.00217530098000208\\
	1.92964824120603	-0.00211073353646811\\
	1.94472361809045	-0.00204787205673149\\
	1.95979899497487	-0.00198663542648482\\
	1.9748743718593	-0.0019280824545953\\
	1.98994974874372	-0.00187070447427911\\
	2.00502512562814	-0.00181498888739329\\
	2.02010050251256	-0.00176106803391546\\
	2.03517587939698	-0.00170890694835639\\
	2.05025125628141	-0.00165851853100963\\
	2.06532663316583	-0.001608476461907\\
	2.08040201005025	-0.00156050161117782\\
	2.09547738693467	-0.00151439919093783\\
	2.1105527638191	-0.00146946816104395\\
	2.12562814070352	-0.00142570173677733\\
	2.14070351758794	-0.00138314445815982\\
	2.15577889447236	-0.00134217496450653\\
	2.17085427135678	-0.00130231829365683\\
	2.18592964824121	-0.00126364849152476\\
	2.20100502512563	-0.00122635964733592\\
	2.21608040201005	-0.00119008471754717\\
	2.23115577889447	-0.00115419305839932\\
	2.24623115577889	-0.00111996084083511\\
	2.26130653266332	-0.00108676340786517\\
	2.27638190954774	-0.00105451747779877\\
	2.29145728643216	-0.001022990360576\\
	2.30653266331658	-0.000992493359607968\\
	2.32160804020101	-0.000963229322162264\\
	2.33668341708543	-0.000934534448584254\\
	2.35175879396985	-0.000906781945446045\\
	2.36683417085427	-0.00087986496308961\\
	2.38190954773869	-0.000853926587193082\\
	2.39698492462312	-0.000828379814476844\\
	2.41206030150754	-0.000803761445509061\\
	2.42713567839196	-0.000779917032735118\\
	2.44221105527638	-0.000756784920189603\\
	2.4572864321608	-0.000734027819638639\\
	2.47236180904523	-0.000712209625919931\\
	2.48743718592965	-0.000691141594016946\\
	2.50251256281407	-0.000670647676502728\\
	2.51758793969849	-0.000650735405935066\\
	2.53266331658291	-0.000631438585704843\\
	2.54773869346734	-0.000612906653138308\\
	2.56281407035176	-0.000594567436484546\\
	2.57788944723618	-0.00057676925703504\\
	2.5929648241206	-0.000559679563917172\\
	2.60804020100502	-0.00054307977132256\\
	2.62311557788945	-0.000526966114548224\\
	2.63819095477387	-0.000511118253596988\\
	2.65326633165829	-0.00049601144968501\\
	2.66834170854271	-0.000481310688056998\\
	2.68341708542714	-0.000467000734864717\\
	2.69849246231156	-0.000453194062987301\\
	2.71356783919598	-0.000439902475851142\\
	2.7286432160804	-0.000426664098867566\\
	2.74371859296482	-0.00041396087931753\\
	2.75879396984925	-0.000401682541371626\\
	2.77386934673367	-0.000389788809784119\\
	2.78894472361809	-0.000378163755664\\
	2.80402010050251	-0.000366742654283695\\
	2.81909547738693	-0.00035594294002907\\
	2.83417085427136	-0.00034539636888554\\
	2.84924623115578	-0.000335159188893585\\
	2.8643216080402	-0.000325208033779902\\
	2.87939698492462	-0.000315652035548653\\
	2.89447236180905	-0.00030621840233392\\
	2.90954773869347	-0.000297108889357034\\
	2.92462311557789	-0.000288306311492696\\
	2.93969849246231	-0.0002797879693022\\
	2.95477386934673	-0.000271299165605709\\
	2.96984924623116	-0.000263172305885421\\
	2.98492462311558	-0.000255434845755522\\
	3	-0.000247898595532259\\
};
\addplot [color=red,thin]
table[row sep=crcr]{%
0	-0.105572809000084\\
0.0150753768844221	-0.102258305107068\\
0.0301507537688442	-0.0990539003115382\\
0.0452261306532663	-0.0959555257635919\\
0.0603015075376884	-0.0929592921533167\\
0.0753768844221105	-0.0900614796614191\\
0.0904522613065327	-0.0872585286300236\\
0.105527638190955	-0.0845470308899311\\
0.120603015075377	-0.0819237216872789\\
0.135678391959799	-0.0793854721584174\\
0.150753768844221	-0.0769292823069859\\
0.165829145728643	-0.0745522744417521\\
0.180904522613065	-0.0722516870378264\\
0.195979899497487	-0.0700248689874685\\
0.21105527638191	-0.0678692742098962\\
0.226130653266332	-0.0657824565923674\\
0.241206030150754	-0.0637620652373471\\
0.256281407035176	-0.0618058399928513\\
0.271356783919598	-0.0599116072451034\\
0.28643216080402	-0.0580772759544653\\
0.301507537688442	-0.0563008339172554\\
0.316582914572864	-0.0545803442375481\\
0.331658291457286	-0.0529139419943851\\
0.346733668341709	-0.051299831091036\\
0.361809045226131	-0.0497362812740371\\
0.376884422110553	-0.0482216253107289\\
0.391959798994975	-0.0467542563149048\\
0.407035175879397	-0.0453326252110015\\
0.422110552763819	-0.0439552383280004\\
0.437185929648241	-0.0426206551148844\\
0.452261306532663	-0.0413274859701079\\
0.467336683417085	-0.0400743901780991\\
0.482412060301508	-0.0388600739463268\\
0.49748743718593	-0.0376832885369334\\
0.512562814070352	-0.0365428284873617\\
0.527638190954774	-0.0354375299148016\\
0.542713567839196	-0.0343662688996416\\
0.557788944723618	-0.033327959943441\\
0.57286432160804	-0.0323215544972476\\
0.587939698492462	-0.0313460395563634\\
0.603015075376884	-0.0304004363179219\\
0.618090452261307	-0.0294837988978789\\
0.633165829145729	-0.0285952131042403\\
0.648241206030151	-0.0277337952635529\\
0.663316582914573	-0.0268986910978752\\
0.678391959798995	-0.0260890746496169\\
0.693467336683417	-0.0253041472518003\\
0.708542713567839	-0.0245431365414469\\
0.723618090452261	-0.0238052955139294\\
0.738693467336683	-0.0230899016162612\\
0.753768844221106	-0.022396255877416\\
0.768844221105528	-0.0217236820738796\\
0.78391959798995	-0.0210715259287442\\
0.798994974874372	-0.0204391543427477\\
0.814070351758794	-0.0198259546557578\\
0.829145728643216	-0.0192313339372771\\
0.844221105527638	-0.0186547183046334\\
0.85929648241206	-0.0180955522675844\\
0.874371859296482	-0.0175532980981435\\
0.889447236180904	-0.0170274352244906\\
0.904522613065327	-0.0165174596478973\\
0.919597989949749	-0.0160228833816521\\
0.934673366834171	-0.0155432339110201\\
0.949748743718593	-0.0150780536733289\\
0.964824120603015	-0.0146268995573122\\
0.979899497487437	-0.0141893424208912\\
0.994974874371859	-0.0137649666266133\\
1.01005025125628	-0.0133533695940085\\
1.0251256281407	-0.0129541613681562\\
1.04020100502513	-0.0125669642037959\\
1.05527638190955	-0.0121914121643428\\
1.07035175879397	-0.0118271507352014\\
1.08542713567839	-0.0114738364508006\\
1.10050251256281	-0.0111311365347998\\
1.11557788944724	-0.0107987285529402\\
1.13065326633166	-0.0104763000780429\\
1.14572864321608	-0.0101635483666754\\
1.1608040201005	-0.00986018004703237\\
1.17587939698492	-0.00956591081759428\\
1.19095477386935	-0.00928046515615077\\
1.20603015075377	-0.00900357603879043\\
1.22110552763819	-0.00873498466847955\\
1.23618090452261	-0.00847444021286514\\
1.25125628140704	-0.00822169955095731\\
1.26633165829146	-0.0079765270283596\\
1.28140703517588	-0.00773869422072704\\
1.2964824120603	-0.00750797970515116\\
1.31155778894472	-0.00728416883917871\\
1.32663316582915	-0.00706705354718562\\
1.34170854271357	-0.00685643211383902\\
1.35678391959799	-0.00665210898439061\\
1.37185929648241	-0.00645389457155565\\
1.38693467336683	-0.00626160506874185\\
1.40201005025126	-0.00607506226940158\\
1.41708542713568	-0.00589409339229086\\
1.4321608040201	-0.00571853091242502\\
1.44723618090452	-0.005548212397533\\
1.46231155778894	-0.00538298034981577\\
1.47738693467337	-0.00522268205282506\\
1.49246231155779	-0.00506716942328522\\
1.50753768844221	-0.00491629886768541\\
1.52261306532663	-0.00476993114348045\\
1.53768844221106	-0.00462793122474026\\
1.55276381909548	-0.00449016817209746\\
1.5678391959799	-0.00435651500684464\\
1.58291457286432	-0.00422684858904421\\
1.59798994974874	-0.00410104949951084\\
1.61306532663317	-0.00397900192554046\\
1.62814070351759	-0.00386059355025603\\
1.64321608040201	-0.00374571544545277\\
1.65829145728643	-0.00363426196782335\\
1.67336683417085	-0.00352613065845231\\
1.68844221105528	-0.00342122214547047\\
1.7035175879397	-0.00331944004976614\\
1.71859296482412	-0.00322069089365107\\
1.73366834170854	-0.00312488401238464\\
1.74874371859296	-0.00303193146846314\\
1.76381909547739	-0.00294174796858337\\
1.77889447236181	-0.00285425078319235\\
1.79396984924623	-0.0027693596685423\\
1.80904522613065	-0.00268699679116535\\
1.82412060301508	-0.00260708665469345\\
1.8391959798995	-0.00252955602894556\\
1.85427135678392	-0.00245433388121008\\
1.86934673366834	-0.00238135130965211\\
1.88442211055276	-0.00231054147877652\\
1.89949748743719	-0.00224183955688251\\
1.91457286432161	-0.00217518265544436\\
1.92964824120603	-0.0021105097703592\\
1.94472361809045	-0.00204776172499999\\
1.95979899497487	-0.00198688111501866\\
1.9748743718593	-0.00192781225484273\\
1.98994974874372	-0.00187050112581155\\
2.00502512562814	-0.0018148953259024\\
2.02010050251256	-0.00176094402099358\\
2.03517587939698	-0.00170859789761824\\
2.05025125628141	-0.00165780911716229\\
2.06532663316583	-0.00160853127145866\\
2.08040201005025	-0.00156071933973712\\
2.09547738693467	-0.0015143296468858\\
2.1105527638191	-0.00146931982298382\\
2.12562814070352	-0.00142564876406481\\
2.14070351758794	-0.00138327659407411\\
2.15577889447236	-0.0013421646279822\\
2.17085427135678	-0.00130227533601712\\
2.18592964824121	-0.00126357230898377\\
2.20100502512563	-0.00122602022463381\\
2.21608040201005	-0.00118958481505615\\
2.23115577889447	-0.00115423283505367\\
2.24623115577889	-0.00111993203147842\\
2.26130653266332	-0.0010866511134946\\
2.27638190954774	-0.00105435972374002\\
2.29145728643216	-0.00102302841036017\\
2.30653266331658	-0.000992628599886469\\
2.32160804020101	-0.0009631325709335\\
2.33668341708543	-0.000934513428689998\\
2.35175879396985	-0.000906745080180071\\
2.36683417085427	-0.000879802210268954\\
2.38190954773869	-0.000853660258393063\\
2.39698492462312	-0.000828295395990608\\
2.41206030150754	-0.000803684504611657\\
2.42713567839196	-0.000779805154687563\\
2.44221105527638	-0.00075663558493877\\
2.4572864321608	-0.000734154682401789\\
2.47236180904523	-0.000712341963057583\\
2.48743718592965	-0.000691177553041156\\
2.50251256281407	-0.000670642170416125\\
2.51758793969849	-0.000650717107496646\\
2.53266331658291	-0.000631384213700126\\
2.54773869346734	-0.00061262587891453\\
2.56281407035176	-0.000594425017365174\\
2.57788944723618	-0.000576765051964245\\
2.5929648241206	-0.000559629899131497\\
2.60804020100502	-0.000543003954068033\\
2.62311557788945	-0.000526872076472951\\
2.63819095477387	-0.000511219576687427\\
2.65326633165829	-0.000496032202253582\\
2.66834170854271	-0.000481296124876129\\
2.68341708542714	-0.000466997927774382\\
2.69849246231156	-0.000453124593412957\\
2.71356783919598	-0.000439663491599518\\
2.7286432160804	-0.000426602367938678\\
2.74371859296482	-0.000413929332630847\\
2.75879396984925	-0.000401632849607148\\
2.77386934673367	-0.000389701725987845\\
2.78894472361809	-0.000378125101857196\\
2.80402010050251	-0.000366892440342825\\
2.81909547738693	-0.000355993517991982\\
2.83417085427136	-0.000345418415436116\\
2.84924623115578	-0.000335157508332795\\
2.8643216080402	-0.000325201458579394\\
2.87939698492462	-0.000315541205788472\\
2.89447236180905	-0.000306167959018167\\
2.90954773869347	-0.000297073188749386\\
2.92462311557789	-0.000288248619101816\\
2.93969849246231	-0.000279686220283071\\
2.95477386934673	-0.000271378201262995\\
2.96984924623116	-0.000263317002665908\\
2.98492462311558	-0.000255495289875562\\
3	-0.000247905946345717\\
};
\legend{ $\epsilon=0.1$,$\epsilon=0.05$,$\epsilon=0.005$, $y(t)$}
\end{axis}
\end{tikzpicture}%

==> plot4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% 
%
\begin{tikzpicture}[>=stealth,scale=0.5]

\begin{axis}[% 
%scale only axis,
%height=2in,
xmin=0,
xmax=3,
ymin=0,
ymax=0.12,
x label style={at={(rel axis cs:0.5,-0.05,0)}},
y label style={at={(rel axis cs:-0.15,0.5)}}, 
xlabel={$t$},
ylabel={$z$}, 
%view={-37.5}{30},
%axis background/.style={fill=white}, 
legend style={at={(1,1)},nodes={scale=0.8, transform shape}}, 
axis background/.style={fill=white}
]
\addplot [color=black,thick,densely dotted]
table[row sep=crcr]{%
0	0.1\\
0.0150753768844221	0.0970913682742333\\
0.0301507537688442	0.0943556302292896\\
0.0452261306532663	0.0917472903772021\\
0.0603015075376884	0.0892348174872576\\
0.0753768844221105	0.0867960780408523\\
0.0904522613065327	0.0844174222949179\\
0.105527638190955	0.0820913524313201\\
0.120603015075377	0.0798129737419553\\
0.135678391959799	0.0775792849963281\\
0.150753768844221	0.0753892626894648\\
0.165829145728643	0.0732435309223626\\
0.180904522613065	0.0711428190644637\\
0.195979899497487	0.0690877788158291\\
0.21105527638191	0.0670789916786459\\
0.226130653266332	0.0651170379391462\\
0.241206030150754	0.0632027386574889\\
0.256281407035176	0.0613364094219381\\
0.271356783919598	0.0595181351062496\\
0.28643216080402	0.0577478386803798\\
0.301507537688442	0.0560252812104859\\
0.316582914572864	0.0543500855686451\\
0.331658291457286	0.0527218046847319\\
0.346733668341709	0.0511396815415916\\
0.361809045226131	0.0496028888588166\\
0.376884422110553	0.0481105705442745\\
0.391959798994975	0.0466618416941077\\
0.407035175879397	0.0452557885927342\\
0.422110552763819	0.0438914686835008\\
0.437185929648241	0.0425678635249848\\
0.452261306532663	0.0412838715946863\\
0.467336683417085	0.0400384078863612\\
0.482412060301508	0.0388304122126144\\
0.49748743718593	0.0376588492048991\\
0.512562814070352	0.0365227083135169\\
0.527638190954774	0.0354210038076183\\
0.542713567839196	0.0343527731598629\\
0.557788944723618	0.0333170191536902\\
0.57286432160804	0.0323127472332509\\
0.587939698492462	0.031339002355258\\
0.603015075376884	0.0303948573127388\\
0.618090452261307	0.0294794127350355\\
0.633165829145729	0.0285917970878049\\
0.648241206030151	0.0277311666730184\\
0.663316582914573	0.0268967056289622\\
0.678391959798995	0.0260876259302371\\
0.693467336683417	0.0253031597668571\\
0.708542713567839	0.0245425222701731\\
0.723618090452261	0.023804981021777\\
0.738693467336683	0.0230898302045546\\
0.753768844221106	0.0223963832464386\\
0.768844221105528	0.021723972820408\\
0.78391959798995	0.0210719508444886\\
0.798994974874372	0.0204396884817529\\
0.814070351758794	0.01982657614032\\
0.829145728643216	0.0192320234733554\\
0.844221105527638	0.0186554593790716\\
0.85929648241206	0.0180963320007274\\
0.874371859296482	0.0175540925236338\\
0.889447236180904	0.0170282136781114\\
0.904522613065327	0.0165182076611207\\
0.919597989949749	0.0160235984007443\\
0.934673366834171	0.0155439214477994\\
0.949748743718593	0.015078723975838\\
0.964824120603015	0.0146275647811467\\
0.979899497487437	0.0141900142827469\\
0.994974874371859	0.0137656545223945\\
1.01005025125628	0.0133540791645803\\
1.0251256281407	0.0129548934965297\\
1.04020100502513	0.0125677144282027\\
1.05527638190955	0.0121921704922942\\
1.07035175879397	0.0118279018438106\\
1.08542713567839	0.0114745499638225\\
1.10050251256281	0.0111317832811242\\
1.11557788944724	0.0107992954731601\\
1.13065326633166	0.0104767866825917\\
1.14572864321608	0.0101639635172981\\
1.1608040201005	0.00986053905037575\\
1.17587939698492	0.00956623282013836\\
1.19095477386935	0.00928077083011708\\
1.20603015075377	0.00900388554906039\\
1.22110552763819	0.00873531591093412\\
1.23618090452261	0.00847480731492149\\
1.25125628140704	0.00822211162542308\\
1.26633165829146	0.00797698717205681\\
1.28140703517588	0.00773919874965799\\
1.2964824120603	0.00750851761827926\\
1.31155778894472	0.00728472150319064\\
1.32663316582915	0.00706759391032454\\
1.34170854271357	0.00685692498494516\\
1.35678391959799	0.00665253045906201\\
1.37185929648241	0.00645423341293325\\
1.38693467336683	0.0062618602917258\\
1.40201005025126	0.00607524090551534\\
1.41708542713568	0.00589420842928631\\
1.4321608040201	0.00571859940293193\\
1.44723618090452	0.00554825373125416\\
1.46231155778894	0.00538301468396372\\
1.47738693467337	0.00522272889568013\\
1.49246231155779	0.00506724636593164\\
1.50753768844221	0.00491642045915526\\
1.52261306532663	0.00477010790469678\\
1.53768844221106	0.00462816879681075\\
1.55276381909548	0.00449046659466048\\
1.5678391959799	0.00435686812231803\\
1.58291457286432	0.00422724356876425\\
1.59798994974874	0.00410146648788872\\
1.61306532663317	0.00397941399335324\\
1.62814070351759	0.00386097495006274\\
1.64321608040201	0.00374604976666578\\
1.65829145728643	0.00363454073575428\\
1.67336683417085	0.00352635192531768\\
1.68844221105528	0.00342138917874283\\
1.7035175879397	0.00331956011481411\\
1.71859296482412	0.00322077412771331\\
1.73366834170854	0.00312494238701975\\
1.74874371859296	0.00303197783771016\\
1.76381909547739	0.00294179520015879\\
1.77889447236181	0.00285431097013734\\
1.79396984924623	0.00276944341881496\\
1.80904522613065	0.0026871125927583\\
1.82412060301508	0.00260724031393146\\
1.8391959798995	0.00252975017969602\\
1.85427135678392	0.00245456756281103\\
1.86934673366834	0.00238161961143301\\
1.88442211055276	0.00231083524911593\\
1.89949748743719	0.00224214517481126\\
1.91457286432161	0.00217548233893585\\
1.92964824120603	0.00211078944833202\\
1.94472361809045	0.0020480130973983\\
1.95979899497487	0.00198710007968394\\
1.9748743718593	0.0019279981537535\\
1.98994974874372	0.00187065604318687\\
2.00502512562814	0.00181502343657926\\
2.02010050251256	0.0017610509875412\\
2.03517587939698	0.00170869031469855\\
2.05025125628141	0.00165789400169249\\
2.06532663316583	0.00160861559717952\\
2.08040201005025	0.00156080961483146\\
2.09547738693467	0.00151443153333546\\
2.1105527638191	0.00146943779639398\\
2.12562814070352	0.00142578581272483\\
2.14070351758794	0.0013834339560611\\
2.15577889447236	0.00134234156515125\\
2.17085427135678	0.00130246894375902\\
2.18592964824121	0.00126377736066349\\
2.20100502512563	0.00122622904965909\\
2.21608040201005	0.00118978786368818\\
2.23115577889447	0.0011544237614203\\
2.24623115577889	0.00112010731642072\\
2.26130653266332	0.00108680925679162\\
2.27638190954774	0.00105450085736215\\
2.29145728643216	0.00102315393968845\\
2.30653266331658	0.000992740872053614\\
2.32160804020101	0.000963234569467735\\
2.33668341708543	0.000934608493667871\\
2.35175879396985	0.000906836653118054\\
2.36683417085427	0.000879893603009296\\
2.38190954773869	0.000853754445259585\\
2.39698492462312	0.00082839482851388\\
2.41206030150754	0.000803790948144122\\
2.42713567839196	0.000779919546249222\\
2.44221105527638	0.000756757911655071\\
2.4572864321608	0.000734283879914534\\
2.47236180904523	0.000712475833307452\\
2.48743718592965	0.000691312700840641\\
2.50251256281407	0.000670774082363672\\
2.51758793969849	0.000650842211174274\\
2.53266331658291	0.00063150047667744\\
2.54773869346734	0.00061273239584784\\
2.56281407035176	0.000594521794845756\\
2.57788944723618	0.000576852809017077\\
2.5929648241206	0.000559709882893299\\
2.60804020100502	0.000543077770191528\\
2.62311557788945	0.000526941533814476\\
2.63819095477387	0.000511286545850464\\
2.65326633165829	0.000496098487573421\\
2.66834170854271	0.000481363349442885\\
2.68341708542714	0.000467067431103999\\
2.69849246231156	0.000453197341387518\\
2.71356783919598	0.000439739998309801\\
2.7286432160804	0.00042668262907282\\
2.74371859296482	0.000414012770064149\\
2.75879396984925	0.000401718266856976\\
2.77386934673367	0.000389787274210092\\
2.78894472361809	0.000378208467766753\\
2.80402010050251	0.000366972666580139\\
2.81909547738693	0.000356070325949542\\
2.83417085427136	0.000345491822569721\\
2.84924623115578	0.000335227745242864\\
2.8643216080402	0.000325268894878591\\
2.87939698492462	0.000315606284493954\\
2.89447236180905	0.000306231139213432\\
2.90954773869347	0.000297134896268938\\
2.92462311557789	0.000288309204999815\\
2.93969849246231	0.000279745926852836\\
2.95477386934673	0.000271437135382204\\
2.96984924623116	0.000263375116249555\\
2.98492462311558	0.000255552367223954\\
3	0.000247961598181896\\
};
\addplot [color=orange,thick,densely dashed]
table[row sep=crcr]{%
0	0.1\\
0.0150753768844221	0.0973018411048295\\
0.0301507537688442	0.0949583477100369\\
0.0452261306532663	0.0927168688096518\\
0.0603015075376884	0.0904723362224662\\
0.0753768844221105	0.0881887271592748\\
0.0904522613065327	0.0858681445393414\\
0.105527638190955	0.0835257227629605\\
0.120603015075377	0.0811789643623803\\
0.135678391959799	0.078845806644718\\
0.150753768844221	0.0765399406897863\\
0.165829145728643	0.0742726159119823\\
0.180904522613065	0.0720518536908881\\
0.195979899497487	0.0698823476074883\\
0.21105527638191	0.0677678666281374\\
0.226130653266332	0.0657110757342587\\
0.241206030150754	0.0637123063997727\\
0.256281407035176	0.0617712412857792\\
0.271356783919598	0.0598876150084593\\
0.28643216080402	0.0580611300409708\\
0.301507537688442	0.0562905176659821\\
0.316582914572864	0.0545741071431628\\
0.331658291457286	0.0529103952127884\\
0.346733668341709	0.051298029146097\\
0.361809045226131	0.0497358018258119\\
0.376884422110553	0.0482222485246789\\
0.391959798994975	0.0467556758390321\\
0.407035175879397	0.045334543536669\\
0.422110552763819	0.0439574013691629\\
0.437185929648241	0.0426228890718634\\
0.452261306532663	0.0413297363638961\\
0.467336683417085	0.0400767265626339\\
0.482412060301508	0.038862488200857\\
0.49748743718593	0.0376857441801352\\
0.512562814070352	0.0365452837465301\\
0.527638190954774	0.0354399431908123\\
0.542713567839196	0.034368605848461\\
0.557788944723618	0.0333302020996643\\
0.57286432160804	0.0323237093693191\\
0.587939698492462	0.0313481460797326\\
0.603015075376884	0.0304024993404354\\
0.618090452261307	0.0294858129304336\\
0.633165829145729	0.0285971756809788\\
0.648241206030151	0.0277357047464849\\
0.663316582914573	0.0269005456045276\\
0.678391959798995	0.026090872055845\\
0.693467336683417	0.0253058862243373\\
0.708542713567839	0.0245448185570665\\
0.723618090452261	0.023806927824257\\
0.738693467336683	0.0230914903302073\\
0.753768844221106	0.0223977943199167\\
0.768844221105528	0.0217251695899244\\
0.78391959798995	0.0210729655545692\\
0.798994974874372	0.0204405504530853\\
0.814070351758794	0.0198273113496031\\
0.829145728643216	0.0192326541331485\\
0.844221105527638	0.0186560035176433\\
0.85929648241206	0.0180968030419051\\
0.874371859296482	0.0175545150696471\\
0.889447236180904	0.0170286173713821\\
0.904522613065327	0.0165186019035102\\
0.919597989949749	0.0160239856582703\\
0.934673366834171	0.0155442992557217\\
0.949748743718593	0.0150790863744628\\
0.964824120603015	0.0146279037516315\\
0.979899497487437	0.0141903211829044\\
0.994974874371859	0.0137659215224976\\
1.01005025125628	0.013354300683166\\
1.0251256281407	0.012955067636204\\
1.04020100502513	0.0125678425382053\\
1.05527638190955	0.0121922594464948\\
1.07035175879397	0.0118279676925449\\
1.08542713567839	0.011474625975103\\
1.10050251256281	0.0111319022848454\\
1.11557788944724	0.0107994739043771\\
1.13065326633166	0.0104770274082317\\
1.14572864321608	0.0101642586628715\\
1.1608040201005	0.00986087282668762\\
1.17587939698492	0.00956658428625389\\
1.19095477386935	0.0092811156226538\\
1.20603015075377	0.00900420216146228\\
1.22110552763819	0.00873558780393331\\
1.23618090452261	0.00847502313468421\\
1.25125628140704	0.00822226542169558\\
1.26633165829146	0.00797707861631137\\
1.28140703517588	0.0077392333532388\\
1.2964824120603	0.00750850695054844\\
1.31155778894472	0.00728468340967414\\
1.32663316582915	0.00706755328795929\\
1.34170854271357	0.00685691373272319\\
1.35678391959799	0.00665257161782476\\
1.37185929648241	0.00645433946992365\\
1.38693467336683	0.00626203461494648\\
1.40201005025126	0.00607547917808679\\
1.41708542713568	0.00589450008380513\\
1.4321608040201	0.00571892905582897\\
1.44723618090452	0.00554860261715276\\
1.46231155778894	0.00538336209003792\\
1.47738693467337	0.00522305358973195\\
1.49246231155779	0.00506752792559557\\
1.50753768844221	0.00491664303061103\\
1.52261306532663	0.00477026152795889\\
1.53768844221106	0.00462824948547545\\
1.55276381909548	0.00449047641565275\\
1.5678391959799	0.00435681527563858\\
1.58291457286432	0.00422714246723645\\
1.59798994974874	0.00410133783690564\\
1.61306532663317	0.00397928467576113\\
1.62814070351759	0.00386086971957367\\
1.64321608040201	0.00374598311844169\\
1.65829145728643	0.0036345194974591\\
1.67336683417085	0.00352637791326006\\
1.68844221105528	0.00342146000734217\\
1.7035175879397	0.00331966991404116\\
1.71859296482412	0.00322091426053088\\
1.73366834170854	0.00312510216682331\\
1.74874371859296	0.00303214524576858\\
1.76381909547739	0.00294195760305492\\
1.77889447236181	0.00285445583720869\\
1.79396984924623	0.00276955903172399\\
1.80904522613065	0.00268718909690357\\
1.82412060301508	0.00260727151631325\\
1.8391959798995	0.00252973388585484\\
1.85427135678392	0.00245450562422067\\
1.86934673366834	0.00238151797289358\\
1.88442211055276	0.00231070399614693\\
1.89949748743719	0.00224199858104459\\
1.91457286432161	0.00217533843744094\\
1.92964824120603	0.00211066209798087\\
1.94472361809045	0.00204790991519247\\
1.95979899497487	0.00198702416809761\\
1.9748743718593	0.00192794980340527\\
1.98994974874372	0.00187063344170679\\
2.00502512562814	0.00181502304007432\\
2.02010050251256	0.00176106789206077\\
2.03517587939698	0.00170871862769985\\
2.05025125628141	0.00165792721350606\\
2.06532663316583	0.00160864695247467\\
2.08040201005025	0.00156083248408176\\
2.09547738693467	0.00151443978400042\\
2.1105527638191	0.00146942616581375\\
2.12562814070352	0.00142575093433997\\
2.14070351758794	0.00138337474336172\\
2.15577889447236	0.00134225922029608\\
2.17085427135678	0.00130236696619461\\
2.18592964824121	0.00126366155574337\\
2.20100502512563	0.00122610753726283\\
2.21608040201005	0.00118967043270797\\
2.23115577889447	0.00115431673766823\\
2.24623115577889	0.00112001392136751\\
2.26130653266332	0.00108673040760987\\
2.27638190954774	0.00105443593097703\\
2.29145728643216	0.00102310150082861\\
2.30653266331658	0.000992698850736324\\
2.32160804020101	0.000963200418717983\\
2.33668341708543	0.000934579347237505\\
2.35175879396985	0.000906809483204897\\
2.36683417085427	0.000879865377976266\\
2.38190954773869	0.000853722287353815\\
2.39698492462312	0.000828356171585844\\
2.41206030150754	0.000803743695117904\\
2.42713567839196	0.000779862277805169\\
2.44221105527638	0.000756690424318654\\
2.4572864321608	0.000734207316611041\\
2.47236180904523	0.000712392647614094\\
2.48743718592965	0.000691226621238659\\
2.50251256281407	0.000670689952374659\\
2.51758793969849	0.000650763866891103\\
2.53266331658291	0.000631430101636079\\
2.54773869346734	0.000612670904436754\\
2.56281407035176	0.00059446903409938\\
2.57788944723618	0.000576807761887362\\
2.5929648241206	0.000559671033221753\\
2.60804020100502	0.000543043474251724\\
2.62311557788945	0.000526910105338266\\
2.63819095477387	0.000511256321159731\\
2.65326633165829	0.000496067890711838\\
2.66834170854271	0.00048133095730767\\
2.68341708542714	0.000467032038577672\\
2.69849246231156	0.000453158026469655\\
2.71356783919598	0.000439696187248793\\
2.7286432160804	0.000426634160713986\\
2.74371859296482	0.000413960012509883\\
2.75879396984925	0.00040166235396228\\
2.77386934673367	0.000389730120150779\\
2.78894472361809	0.000378152521947975\\
2.80402010050251	0.000366919046019458\\
2.81909547738693	0.000356019454823809\\
2.83417085427136	0.000345443786612606\\
2.84924623115578	0.000335182355430416\\
2.8643216080402	0.000325225751114804\\
2.87939698492462	0.000315564839782294\\
2.89447236180905	0.000306190839515051\\
2.90954773869347	0.00029709531260424\\
2.92462311557789	0.000288270033469863\\
2.93969849246231	0.000279706991932902\\
2.95477386934673	0.000271398393215323\\
2.96984924623116	0.000263336657940073\\
2.98492462311558	0.000255514422131083\\
3	0.000247924537213265\\
};
\addplot [color=violet, densely dashdotted]
table[row sep=crcr]{%
0	0.1\\
0.0150753768844221	0.101721997432059\\
0.0301507537688442	0.0990345979422404\\
0.0452261306532663	0.0959616605930549\\
0.0603015075376884	0.0929661229094386\\
0.0753768844221105	0.090070345104928\\
0.0904522613065327	0.0872663419013931\\
0.105527638190955	0.0845541343254444\\
0.120603015075377	0.0819308491138267\\
0.135678391959799	0.0793914275120627\\
0.150753768844221	0.0769325326101089\\
0.165829145728643	0.0745555495772194\\
0.180904522613065	0.0722558796772001\\
0.195979899497487	0.0700294492044913\\
0.21105527638191	0.0678740119210434\\
0.226130653266332	0.0657879270256286\\
0.241206030150754	0.0637684516408971\\
0.256281407035176	0.0618113936228727\\
0.271356783919598	0.059916475046926\\
0.28643216080402	0.0580820315744677\\
0.301507537688442	0.0563055910471725\\
0.316582914572864	0.0545845402634368\\
0.331658291457286	0.0529168995579313\\
0.346733668341709	0.051302769756001\\
0.361809045226131	0.0497395603886384\\
0.376884422110553	0.0482249990669288\\
0.391959798994975	0.0467576125205783\\
0.407035175879397	0.0453362735720526\\
0.422110552763819	0.0439592309125361\\
0.437185929648241	0.0426242041481272\\
0.452261306532663	0.0413307494114223\\
0.467336683417085	0.0400775872030645\\
0.482412060301508	0.0388632643143338\\
0.49748743718593	0.0376861760152175\\
0.512562814070352	0.0365451115898736\\
0.527638190954774	0.0354398203032015\\
0.542713567839196	0.0343686877472976\\
0.557788944723618	0.0333303777659257\\
0.57286432160804	0.0323239199879492\\
0.587939698492462	0.0313485287054033\\
0.603015075376884	0.0304030450638613\\
0.618090452261307	0.0294861493958557\\
0.633165829145729	0.0285974305353541\\
0.648241206030151	0.0277359677127099\\
0.663316582914573	0.0269008509591881\\
0.678391959798995	0.0260910540968025\\
0.693467336683417	0.0253058215321542\\
0.708542713567839	0.0245448264183608\\
0.723618090452261	0.0238070285226506\\
0.738693467336683	0.0230916092425301\\
0.753768844221106	0.02239791623168\\
0.768844221105528	0.0217253973110907\\
0.78391959798995	0.0210732696383075\\
0.798994974874372	0.020440743344348\\
0.814070351758794	0.0198274761103779\\
0.829145728643216	0.0192328226642306\\
0.844221105527638	0.0186561917923358\\
0.85929648241206	0.0180969118790585\\
0.874371859296482	0.0175545039741579\\
0.889447236180904	0.017028651345102\\
0.904522613065327	0.0165186833531333\\
0.919597989949749	0.0160240804986252\\
0.934673366834171	0.0155443961838992\\
0.949748743718593	0.0150792402171705\\
0.964824120603015	0.0146280790751728\\
0.979899497487437	0.0141904296184816\\
0.994974874371859	0.0137660168641931\\
1.01005025125628	0.0133543955547467\\
1.0251256281407	0.0129551720761045\\
1.04020100502513	0.0125679018502919\\
1.05527638190955	0.0121922744796631\\
1.07035175879397	0.0118280148641155\\
1.08542713567839	0.0114746943267472\\
1.10050251256281	0.0111319727488098\\
1.11557788944724	0.0107995407298134\\
1.13065326633166	0.0104771215750477\\
1.14572864321608	0.0101643518505234\\
1.1608040201005	0.00986092931525988\\
1.17587939698492	0.00956663834294801\\
1.19095477386935	0.00928117475005045\\
1.20603015075377	0.00900427197124355\\
1.22110552763819	0.00873563443134252\\
1.23618090452261	0.00847505398270599\\
1.25125628140704	0.00822230911791519\\
1.26633165829146	0.00797712638729871\\
1.28140703517588	0.0077392773846682\\
1.2964824120603	0.00750854652650578\\
1.31155778894472	0.00728473735980917\\
1.32663316582915	0.0070676036979042\\
1.34170854271357	0.00685695078344949\\
1.35678391959799	0.00665261397795435\\
1.37185929648241	0.00645438647194888\\
1.38693467336683	0.00626208565191305\\
1.40201005025126	0.00607551446738492\\
1.41708542713568	0.00589453652884493\\
1.4321608040201	0.00571896287508606\\
1.44723618090452	0.0055486299597376\\
1.46231155778894	0.00538338772802401\\
1.47738693467337	0.00522308591064615\\
1.49246231155779	0.00506755606752565\\
1.50753768844221	0.0049166718086359\\
1.52261306532663	0.00477029343952652\\
1.53768844221106	0.00462828489350592\\
1.55276381909548	0.00449051135023062\\
1.5678391959799	0.00435683811823669\\
1.58291457286432	0.00422716305108377\\
1.59798994974874	0.00410135851586569\\
1.61306532663317	0.00397930272251947\\
1.62814070351759	0.00386088468738322\\
1.64321608040201	0.00374599961604426\\
1.65829145728643	0.00363454209510335\\
1.67336683417085	0.00352639873262242\\
1.68844221105528	0.00342148141934496\\
1.7035175879397	0.00331969190106367\\
1.71859296482412	0.00322093634808296\\
1.73366834170854	0.00312512172448511\\
1.74874371859296	0.00303215709276222\\
1.76381909547739	0.00294196809179201\\
1.77889447236181	0.00285446614115919\\
1.79396984924623	0.0027695690980982\\
1.80904522613065	0.00268719970957529\\
1.82412060301508	0.00260728468316492\\
1.8391959798995	0.00252974780111026\\
1.85427135678392	0.00245451975434882\\
1.86934673366834	0.00238153189428299\\
1.88442211055276	0.0023107177203834\\
1.89949748743719	0.00224200888016359\\
1.91457286432161	0.00217534723773297\\
1.92964824120603	0.00211066968559869\\
1.94472361809045	0.00204791665967419\\
1.95979899497487	0.00198703074778333\\
1.9748743718593	0.00192795844492326\\
1.98994974874372	0.00187064284793504\\
2.00502512562814	0.00181503264489007\\
2.02010050251256	0.00176107731579614\\
2.03517587939698	0.00170872754645965\\
2.05025125628141	0.00165793556603675\\
2.06532663316583	0.00160865274529412\\
2.08040201005025	0.00156083696426042\\
2.09547738693467	0.0015144442151898\\
2.1105527638191	0.00146943110350245\\
2.12562814070352	0.00142575660464084\\
2.14070351758794	0.00138338097885257\\
2.15577889447236	0.00134226610310303\\
2.17085427135678	0.0013023738400691\\
2.18592964824121	0.00126366792957888\\
2.20100502512563	0.00122611332475634\\
2.21608040201005	0.00118967533615759\\
2.23115577889447	0.00115432005139318\\
2.24623115577889	0.0011200167391285\\
2.26130653266332	0.00108673339636736\\
2.27638190954774	0.00105443960933442\\
2.29145728643216	0.00102310572513298\\
2.30653266331658	0.000992703524190007\\
2.32160804020101	0.000963205494451073\\
2.33668341708543	0.000934584116346858\\
2.35175879396985	0.00090681368308785\\
2.36683417085427	0.000879868798440716\\
2.38190954773869	0.000853725040563561\\
2.39698492462312	0.000828358104257924\\
2.41206030150754	0.000803745345497373\\
2.42713567839196	0.000779864215512479\\
2.44221105527638	0.000756692918744813\\
2.4572864321608	0.000734210112475387\\
2.47236180904523	0.00071239574473227\\
2.48743718592965	0.000691229804194147\\
2.50251256281407	0.000670692897638064\\
2.51758793969849	0.000650766336465454\\
2.53266331658291	0.000631432003327101\\
2.54773869346734	0.000612672386368022\\
2.56281407035176	0.000594470061269551\\
2.57788944723618	0.000576808680435012\\
2.5929648241206	0.000559672257778705\\
2.60804020100502	0.000543045068673864\\
2.62311557788945	0.000526911979014845\\
2.63819095477387	0.000511258195134295\\
2.65326633165829	0.000496069713826066\\
2.66834170854271	0.000481332539358422\\
2.68341708542714	0.000467033255280986\\
2.69849246231156	0.000453158901841445\\
2.71356783919598	0.000439696854883495\\
2.7286432160804	0.000426634665132519\\
2.74371859296482	0.000413960659010953\\
2.75879396984925	0.000401663252957426\\
2.77386934673367	0.00038973124058057\\
2.78894472361809	0.000378153721566501\\
2.80402010050251	0.000366920141512549\\
2.81909547738693	0.000356020432486604\\
2.83417085427136	0.000345444540473575\\
2.84924623115578	0.00033518286543365\\
2.8643216080402	0.000325226064186932\\
2.87939698492462	0.000315565113301407\\
2.89447236180905	0.000306191137932525\\
2.90954773869347	0.000297095675118414\\
2.92462311557789	0.000288270443894306\\
2.93969849246231	0.000279707408855809\\
2.95477386934673	0.000271398711896998\\
2.96984924623116	0.000263336887432663\\
2.98492462311558	0.00025551460588469\\
3	0.00024792470187568\\
};
\addplot [color=red, thin]
table[row sep=crcr]{%
	0	0.105572809000084\\
	0.0150753768844221	0.102258305107068\\
	0.0301507537688442	0.0990539003115382\\
	0.0452261306532663	0.0959555257635919\\
	0.0603015075376884	0.0929592921533167\\
	0.0753768844221105	0.0900614796614191\\
	0.0904522613065327	0.0872585286300236\\
	0.105527638190955	0.0845470308899311\\
	0.120603015075377	0.0819237216872789\\
	0.135678391959799	0.0793854721584174\\
	0.150753768844221	0.0769292823069859\\
	0.165829145728643	0.0745522744417521\\
	0.180904522613065	0.0722516870378264\\
	0.195979899497487	0.0700248689874685\\
	0.21105527638191	0.0678692742098962\\
	0.226130653266332	0.0657824565923674\\
	0.241206030150754	0.0637620652373471\\
	0.256281407035176	0.0618058399928513\\
	0.271356783919598	0.0599116072451034\\
	0.28643216080402	0.0580772759544653\\
	0.301507537688442	0.0563008339172554\\
	0.316582914572864	0.0545803442375481\\
	0.331658291457286	0.0529139419943851\\
	0.346733668341709	0.051299831091036\\
	0.361809045226131	0.0497362812740371\\
	0.376884422110553	0.0482216253107289\\
	0.391959798994975	0.0467542563149048\\
	0.407035175879397	0.0453326252110015\\
	0.422110552763819	0.0439552383280004\\
	0.437185929648241	0.0426206551148844\\
	0.452261306532663	0.0413274859701079\\
	0.467336683417085	0.0400743901780991\\
	0.482412060301508	0.0388600739463268\\
	0.49748743718593	0.0376832885369334\\
	0.512562814070352	0.0365428284873617\\
	0.527638190954774	0.0354375299148016\\
	0.542713567839196	0.0343662688996416\\
	0.557788944723618	0.033327959943441\\
	0.57286432160804	0.0323215544972476\\
	0.587939698492462	0.0313460395563634\\
	0.603015075376884	0.0304004363179219\\
	0.618090452261307	0.0294837988978789\\
	0.633165829145729	0.0285952131042403\\
	0.648241206030151	0.0277337952635529\\
	0.663316582914573	0.0268986910978752\\
	0.678391959798995	0.0260890746496169\\
	0.693467336683417	0.0253041472518003\\
	0.708542713567839	0.0245431365414469\\
	0.723618090452261	0.0238052955139294\\
	0.738693467336683	0.0230899016162612\\
	0.753768844221106	0.022396255877416\\
	0.768844221105528	0.0217236820738796\\
	0.78391959798995	0.0210715259287442\\
	0.798994974874372	0.0204391543427477\\
	0.814070351758794	0.0198259546557578\\
	0.829145728643216	0.0192313339372771\\
	0.844221105527638	0.0186547183046334\\
	0.85929648241206	0.0180955522675844\\
	0.874371859296482	0.0175532980981435\\
	0.889447236180904	0.0170274352244906\\
	0.904522613065327	0.0165174596478973\\
	0.919597989949749	0.0160228833816521\\
	0.934673366834171	0.0155432339110201\\
	0.949748743718593	0.0150780536733289\\
	0.964824120603015	0.0146268995573122\\
	0.979899497487437	0.0141893424208912\\
	0.994974874371859	0.0137649666266133\\
	1.01005025125628	0.0133533695940085\\
	1.0251256281407	0.0129541613681562\\
	1.04020100502513	0.0125669642037959\\
	1.05527638190955	0.0121914121643428\\
	1.07035175879397	0.0118271507352014\\
	1.08542713567839	0.0114738364508006\\
	1.10050251256281	0.0111311365347998\\
	1.11557788944724	0.0107987285529402\\
	1.13065326633166	0.0104763000780429\\
	1.14572864321608	0.0101635483666754\\
	1.1608040201005	0.00986018004703237\\
	1.17587939698492	0.00956591081759428\\
	1.19095477386935	0.00928046515615077\\
	1.20603015075377	0.00900357603879043\\
	1.22110552763819	0.00873498466847955\\
	1.23618090452261	0.00847444021286514\\
	1.25125628140704	0.00822169955095731\\
	1.26633165829146	0.0079765270283596\\
	1.28140703517588	0.00773869422072704\\
	1.2964824120603	0.00750797970515116\\
	1.31155778894472	0.00728416883917871\\
	1.32663316582915	0.00706705354718562\\
	1.34170854271357	0.00685643211383902\\
	1.35678391959799	0.00665210898439061\\
	1.37185929648241	0.00645389457155565\\
	1.38693467336683	0.00626160506874185\\
	1.40201005025126	0.00607506226940158\\
	1.41708542713568	0.00589409339229086\\
	1.4321608040201	0.00571853091242502\\
	1.44723618090452	0.005548212397533\\
	1.46231155778894	0.00538298034981577\\
	1.47738693467337	0.00522268205282506\\
	1.49246231155779	0.00506716942328522\\
	1.50753768844221	0.00491629886768541\\
	1.52261306532663	0.00476993114348045\\
	1.53768844221106	0.00462793122474026\\
	1.55276381909548	0.00449016817209746\\
	1.5678391959799	0.00435651500684464\\
	1.58291457286432	0.00422684858904421\\
	1.59798994974874	0.00410104949951084\\
	1.61306532663317	0.00397900192554046\\
	1.62814070351759	0.00386059355025603\\
	1.64321608040201	0.00374571544545277\\
	1.65829145728643	0.00363426196782335\\
	1.67336683417085	0.00352613065845231\\
	1.68844221105528	0.00342122214547047\\
	1.7035175879397	0.00331944004976614\\
	1.71859296482412	0.00322069089365107\\
	1.73366834170854	0.00312488401238464\\
	1.74874371859296	0.00303193146846314\\
	1.76381909547739	0.00294174796858337\\
	1.77889447236181	0.00285425078319235\\
	1.79396984924623	0.0027693596685423\\
	1.80904522613065	0.00268699679116535\\
	1.82412060301508	0.00260708665469345\\
	1.8391959798995	0.00252955602894556\\
	1.85427135678392	0.00245433388121008\\
	1.86934673366834	0.00238135130965211\\
	1.88442211055276	0.00231054147877652\\
	1.89949748743719	0.00224183955688251\\
	1.91457286432161	0.00217518265544436\\
	1.92964824120603	0.0021105097703592\\
	1.94472361809045	0.00204776172499999\\
	1.95979899497487	0.00198688111501866\\
	1.9748743718593	0.00192781225484273\\
	1.98994974874372	0.00187050112581155\\
	2.00502512562814	0.0018148953259024\\
	2.02010050251256	0.00176094402099358\\
	2.03517587939698	0.00170859789761824\\
	2.05025125628141	0.00165780911716229\\
	2.06532663316583	0.00160853127145866\\
	2.08040201005025	0.00156071933973712\\
	2.09547738693467	0.0015143296468858\\
	2.1105527638191	0.00146931982298382\\
	2.12562814070352	0.00142564876406481\\
	2.14070351758794	0.00138327659407411\\
	2.15577889447236	0.0013421646279822\\
	2.17085427135678	0.00130227533601712\\
	2.18592964824121	0.00126357230898377\\
	2.20100502512563	0.00122602022463381\\
	2.21608040201005	0.00118958481505615\\
	2.23115577889447	0.00115423283505367\\
	2.24623115577889	0.00111993203147842\\
	2.26130653266332	0.0010866511134946\\
	2.27638190954774	0.00105435972374002\\
	2.29145728643216	0.00102302841036017\\
	2.30653266331658	0.000992628599886469\\
	2.32160804020101	0.0009631325709335\\
	2.33668341708543	0.000934513428689998\\
	2.35175879396985	0.000906745080180071\\
	2.36683417085427	0.000879802210268954\\
	2.38190954773869	0.000853660258393063\\
	2.39698492462312	0.000828295395990608\\
	2.41206030150754	0.000803684504611657\\
	2.42713567839196	0.000779805154687563\\
	2.44221105527638	0.00075663558493877\\
	2.4572864321608	0.000734154682401789\\
	2.47236180904523	0.000712341963057583\\
	2.48743718592965	0.000691177553041156\\
	2.50251256281407	0.000670642170416125\\
	2.51758793969849	0.000650717107496646\\
	2.53266331658291	0.000631384213700126\\
	2.54773869346734	0.00061262587891453\\
	2.56281407035176	0.000594425017365174\\
	2.57788944723618	0.000576765051964245\\
	2.5929648241206	0.000559629899131497\\
	2.60804020100502	0.000543003954068033\\
	2.62311557788945	0.000526872076472951\\
	2.63819095477387	0.000511219576687427\\
	2.65326633165829	0.000496032202253582\\
	2.66834170854271	0.000481296124876129\\
	2.68341708542714	0.000466997927774382\\
	2.69849246231156	0.000453124593412957\\
	2.71356783919598	0.000439663491599518\\
	2.7286432160804	0.000426602367938678\\
	2.74371859296482	0.000413929332630847\\
	2.75879396984925	0.000401632849607148\\
	2.77386934673367	0.000389701725987845\\
	2.78894472361809	0.000378125101857196\\
	2.80402010050251	0.000366892440342825\\
	2.81909547738693	0.000355993517991982\\
	2.83417085427136	0.000345418415436116\\
	2.84924623115578	0.000335157508332795\\
	2.8643216080402	0.000325201458579394\\
	2.87939698492462	0.000315541205788472\\
	2.89447236180905	0.000306167959018167\\
	2.90954773869347	0.000297073188749386\\
	2.92462311557789	0.000288248619101816\\
	2.93969849246231	0.000279686220283071\\
	2.95477386934673	0.000271378201262995\\
	2.96984924623116	0.000263317002665908\\
	2.98492462311558	0.000255495289875562\\
	3	0.000247905946345717\\
};
\legend{ $ \epsilon=0.1$,$\epsilon=0.05$,$\epsilon=0.005$, $z(t)$} 
\end{axis}
\end{tikzpicture}%
